Light, Alpha, and Fe-Peak Element Abundances in the Galactic Bulge

We present radial velocities and chemical abundances of O, Na, Mg, Al, Si, Ca, Cr, Fe, Co, Ni, and Cu for a sample of 156 red giant branch stars in two Galactic bulge fields centered near (l,b)=(+5.25,-3.02) and (0,-12). The (+5.25,-3.02) field also includes observations of the bulge globular cluster NGC 6553. The results are based on high resolution (R~20,000), high signal-to-noise (S/N>70) FLAMES-GIRAFFE spectra obtained through the ESO archive. However, we only selected a subset of the original observations that included spectra with both high S/N and that did not show strong TiO absorption bands. The present work extends previous analyses of this data set beyond Fe and the alpha-elements Mg, Si, Ca, and Ti. While we find reasonable agreement with past work, the data presented here indicate that the bulge may exhibit a different chemical composition than the local thick disk, especially at [Fe/H]>-0.5. In particular, the bulge [alpha/Fe] ratios may remain enhanced to a slightly higher [Fe/H] than the thick disk and the Fe-peak elements Co, Ni, and Cu appear enhanced compared to the disk. There is also some evidence that the [Na/Fe] (but not [Al/Fe]) trends between the bulge and local disk may be different at low and high metallicity. We also find that the velocity dispersion decreases as a function of increasing [Fe/H] for both fields, and do not detect any significant cold, high velocity population. A comparison with chemical enrichment models indicates that a significant fraction of hypernovae are required to explain the bulge abundance trends, and that initial mass functions that are steep, top-heavy (and do not include strong outflow), or truncated to avoid including contributions from stars >40 solar masses are ruled out, in particular because of disagreement with the Fe-peak abundance data. [abridged]

==> (inline-0) <==
\begin{deluxetable}{ccccccccccccccc}
\tabletypesize{\scriptsize}
%\rotate
\tablecaption{Star Identifications, Coordinates, Model Atmosphere
Parameters, and Radial Velocities}
\tablehead{
\colhead{ID\tablenotemark{a}}   &
\colhead{2MASS} &
\colhead{RA (J2000)}      &
\colhead{DEC (J2000)}      &
\colhead{V}      &
\colhead{V--I}      &
\colhead{J}      &
\colhead{H}      &
\colhead{K$_{\rm S}$}      &
\colhead{T$_{\rm eff}$}      &
\colhead{log(g)}      &
\colhead{[Fe/H]}      &
\colhead{vt}      &
\colhead{RV$_{\rm helio.}$}      &
\colhead{RV$_{\rm error}$\tablenotemark{b}}      \\
\colhead{}      &
\colhead{}      &
\colhead{(degrees)}      &
\colhead{(degrees)}      &
\colhead{(mag.)}      &
\colhead{(mag.)}      &
\colhead{(mag.)}      &
\colhead{(mag.)}      &
\colhead{(mag.)}      &
\colhead{(K)}      &
\colhead{(cgs)}      &
\colhead{}      &
\colhead{(km s$^{\rm -1}$)}      &
\colhead{(km s$^{\rm -1}$)}      &
\colhead{(km s$^{\rm -1}$)}
}

\startdata
\hline
\multicolumn{15}{c}{(l,b)=($+$5.25,--3.02)}       \\
\hline
119799C4        &       18081026$-$2547354      &       272.042708      &       $-$25.793167    &       \nodata &       \nodata &       12.856  &       11.986  &       11.704  &       4400    &       2.05    &       $-$0.39 &       1.90    &       $+$57.96        &       0.11    \\
129499C4        &       18081617$-$2543192      &       272.067375      &       $-$25.721972    &       \nodata &       \nodata &       12.596  &       11.836  &       11.608  &       4900    &       2.75    &       $+$0.13 &       2.10    &       $+$27.10        &       0.04    \\
176772C5        &       18080936$-$2556168      &       272.039417      &       $-$25.938028    &       \nodata &       \nodata &       11.710  &       10.794  &       10.483  &       4225    &       2.15    &       $+$0.06 &       1.90    &       $+$37.82        &       0.08    \\
181349C5        &       18080465$-$2554356      &       272.019292      &       $-$25.909917    &       \nodata &       \nodata &       12.924  &       12.253  &       11.906  &       4775    &       2.75    &       $+$0.26 &       2.10    &       $+$38.51        &       0.04    \\
183783C5        &       18080912$-$2553420      &       272.037958      &       $-$25.895028    &       \nodata &       \nodata &       12.876  &       12.119  &       11.848  &       4700    &       2.75    &       $+$0.10 &       1.75    &       $-$97.45        &       0.01    \\
184088C5        &       18080726$-$2553356      &       272.030250      &       $-$25.893222    &       \nodata &       \nodata &       12.789  &       11.869  &       11.640  &       4500    &       2.50    &       $-$0.47 &       1.80    &       $+$173.45       &       0.22    \\
184618C5        &       18080414$-$2553236      &       272.017208      &       $-$25.889917    &       \nodata &       \nodata &       12.732  &       11.946  &       11.690  &       4600    &       2.15    &       $-$0.59 &       1.55    &       $+$247.54       &       0.34    \\
185169C5        &       18080523$-$2553111      &       272.021708      &       $-$25.886389    &       \nodata &       \nodata &       12.367  &       11.587  &       11.360  &       4775    &       2.50    &       $-$0.32 &       1.85    &       $+$84.03        &       0.25    \\
185357C5        &       18081778$-$2553068      &       272.074083      &       $-$25.885250    &       \nodata &       \nodata &       12.933  &       12.152  &       11.841  &       4550    &       2.60    &       $+$0.28 &       1.90    &       $-$60.42        &       0.16    \\
185541C5        &       18080978$-$2553024      &       272.040708      &       $-$25.884000    &       \nodata &       \nodata &       12.865  &       12.106  &       11.865  &       4750    &       3.10    &       $+$0.34 &       1.80    &       $-$12.63        &       0.02    \\
187067C5        &       \nodata &       272.056958      &       $-$25.874083    &       \nodata &       \nodata &       \nodata &       \nodata &       \nodata &       4850    &       2.30    &       $-$0.95 &       1.35    &       $+$115.30       &       0.31    \\
193190C5        &       18081265$-$2550046      &       272.052625      &       $-$25.834556    &       \nodata &       \nodata &       12.248  &       11.461  &       11.172  &       4675    &       2.75    &       $+$0.24 &       1.85    &       $+$7.60 &       0.34    \\
197366C5        &       18081403$-$2548290      &       272.058417      &       $-$25.808028    &       \nodata &       \nodata &       12.767  &       11.959  &       11.700  &       4550    &       2.90    &       $+$0.32 &       1.75    &       $-$73.59        &       0.03    \\
215681C6        &       18084446$-$2557568      &       272.185292      &       $-$25.965778    &       \nodata &       \nodata &       12.938  &       12.160  &       11.944  &       4800    &       2.75    &       $+$0.31 &       1.95    &       $+$54.15        &       0.20    \\
216922C6        &       18084514$-$2557293      &       272.188083      &       $-$25.958139    &       \nodata &       \nodata &       12.598  &       11.652  &       11.472  &       4400    &       2.10    &       $-$0.20 &       2.20    &       $-$135.08       &       0.16    \\
218198C6        &       18082120$-$2557000      &       272.088333      &       $-$25.950028    &       \nodata &       \nodata &       12.506  &       11.579  &       11.271  &       4225    &       1.95    &       $-$0.32 &       2.10    &       $-$158.44       &       0.02    \\
219909C6        &       18083262$-$2556215      &       272.135917      &       $-$25.939306    &       \nodata &       \nodata &       12.618  &       11.745  &       11.520  &       4650    &       2.25    &       $-$0.73 &       1.75    &       $-$62.33        &       0.02    \\
221537C6        &       18085002$-$2555460      &       272.208375      &       $-$25.929417    &       \nodata &       \nodata &       12.881  &       12.057  &       11.835  &       4750    &       2.75    &       $+$0.29 &       1.60    &       $-$60.86        &       0.04    \\
223113C6        &       18084072$-$2555101      &       272.169667      &       $-$25.919472    &       \nodata &       \nodata &       12.833  &       12.074  &       11.845  &       4800    &       2.55    &       $-$0.15 &       1.75    &       $-$25.52        &       0.32    \\
223343C6        &       18082127$-$2555048      &       272.088625      &       $-$25.918028    &       \nodata &       \nodata &       12.834  &       12.008  &       11.774  &       4525    &       2.65    &       $+$0.15 &       1.45    &       $+$61.02        &       0.44    \\
223621C6        &       18085263$-$2554587      &       272.219208      &       $-$25.916306    &       \nodata &       \nodata &       12.677  &       11.938  &       11.749  &       5150    &       3.75    &       $+$0.31 &       1.35    &       $+$88.54        &       0.18    \\
223722C6        &       \nodata &       272.183958      &       $-$25.915722    &       \nodata &       \nodata &       \nodata &       \nodata &       \nodata &       4525    &       1.35    &       $-$0.75 &       1.75    &       $-$114.88       &       0.18    \\
224206C6        &       18084690$-$2554462      &       272.195417      &       $-$25.912833    &       \nodata &       \nodata &       12.857  &       12.069  &       11.853  &       4800    &       3.00    &       $+$0.46 &       1.65    &       $-$142.44       &       0.13    \\
224866C6        &       18083392$-$2554311      &       272.141417      &       $-$25.908667    &       \nodata &       \nodata &       12.489  &       11.604  &       11.333  &       4350    &       2.10    &       $-$0.22 &       1.75    &       $-$96.89        &       0.01    \\
224951C6        &       18085128$-$2554294      &       272.213667      &       $-$25.908167    &       \nodata &       \nodata &       12.660  &       11.877  &       11.583  &       4650    &       2.75    &       $+$0.17 &       1.80    &       $-$87.33        &       0.32    \\
225531C6        &       18082878$-$2554167      &       272.119958      &       $-$25.904639    &       \nodata &       \nodata &       12.613  &       11.670  &       11.452  &       4425    &       1.75    &       $-$0.73 &       1.80    &       $+$135.60       &       0.20    \\
226450C6        &       18083464$-$2553563      &       272.144333      &       $-$25.898972    &       \nodata &       \nodata &       12.918  &       12.061  &       11.862  &       4500    &       2.50    &       $+$0.27 &       1.80    &       $-$22.47        &       0.13    \\
226850C6        &       18082340$-$2553475      &       272.097542      &       $-$25.896500    &       \nodata &       \nodata &       12.548  &       11.753  &       11.506  &       4800    &       2.15    &       $-$0.85 &       1.85    &       $+$21.21        &       0.03    \\
227867C6        &       18084160$-$2553245      &       272.173333      &       $-$25.890167    &       \nodata &       \nodata &       12.699  &       11.894  &       11.634  &       4850    &       3.15    &       $+$0.09 &       1.60    &       $+$62.08        &       0.14    \\
228466C6        &       18082917$-$2553116      &       272.121542      &       $-$25.886583    &       \nodata &       \nodata &       12.665  &       11.762  &       11.548  &       4700    &       1.55    &       $-$0.98 &       2.15    &       $+$24.42        &       0.12    \\
229507C6        &       18085530$-$2552488      &       272.230375      &       $-$25.880222    &       \nodata &       \nodata &       12.490  &       11.622  &       11.408  &       4650    &       1.75    &       $-$0.29 &       1.60    &       $+$71.66        &       0.13    \\
230424C6        &       18085024$-$2552281      &       272.209292      &       $-$25.874500    &       \nodata &       \nodata &       12.319  &       11.344  &       11.098  &       4400    &       2.10    &       $-$0.84 &       1.75    &       $-$0.90 &       0.06    \\
230483C6        &       18082585$-$2552269      &       272.107708      &       $-$25.874139    &       \nodata &       \nodata &       12.643  &       11.725  &       11.465  &       4450    &       2.10    &       $-$0.65 &       1.60    &       $-$19.64        &       0.09    \\
231379C6        &       18082290$-$2552064      &       272.095417      &       $-$25.868444    &       \nodata &       \nodata &       12.787  &       11.906  &       11.675  &       4500    &       2.30    &       $-$0.30 &       1.80    &       $+$36.71        &       0.36    \\
231618C6        &       18084424$-$2552014      &       272.184250      &       $-$25.867028    &       \nodata &       \nodata &       12.540  &       11.776  &       12.711  &       4550    &       2.60    &       $+$0.04 &       1.65    &       $+$22.46        &       0.10    \\
232493C6        &       \nodata &       272.090500      &       $-$25.861694    &       \nodata &       \nodata &       \nodata &       \nodata &       \nodata &       4625    &       2.00    &       $-$1.14 &       1.20    &       $+$160.24       &       0.05    \\
233121C6        &       18083049$-$2551279      &       272.127000      &       $-$25.857722    &       \nodata &       \nodata &       12.614  &       11.684  &       11.468  &       4500    &       1.90    &       $-$0.50 &       1.90    &       $-$21.69        &       0.12    \\
233560C6        &       18082099$-$2551174      &       272.087417      &       $-$25.854833    &       \nodata &       \nodata &       12.900  &       11.970  &       11.747  &       4375    &       2.10    &       $-$0.21 &       1.85    &       $+$170.65       &       0.27    \\
233708C6        &       18084123$-$2551146      &       272.171750      &       $-$25.853972    &       \nodata &       \nodata &       12.393  &       11.437  &       11.064  &       4500    &       2.50    &       $+$0.14 &       1.70    &       $+$57.52        &       0.07    \\
240059C6        &       18083133$-$2548449      &       272.130542      &       $-$25.812472    &       \nodata &       \nodata &       12.410  &       11.452  &       11.258  &       4400    &       1.65    &       $-$0.69 &       1.60    &       $-$124.52       &       0.52    \\
240083C6        &       18082459$-$2548444      &       272.102500      &       $-$25.812306    &       \nodata &       \nodata &       12.255  &       11.395  &       11.130  &       4425    &       1.65    &       $-$0.58 &       1.70    &       $-$33.61        &       0.10    \\
259050C7        &       18091376$-$2557523      &       272.307250      &       $-$25.964528    &       \nodata &       \nodata &       12.231  &       11.277  &       11.012  &       4275    &       1.55    &       $-$0.65 &       1.65    &       $-$124.20       &       0.16    \\
259377C7        &       18085927$-$2557448      &       272.246958      &       $-$25.962472    &       \nodata &       \nodata &       12.735  &       11.939  &       11.723  &       5000    &       3.25    &       $+$0.29 &       1.85    &       $+$25.50        &       0.18    \\
260308C7        &       18090858$-$2557243      &       272.285792      &       $-$25.956750    &       \nodata &       \nodata &       12.659  &       11.825  &       11.611  &       4600    &       2.50    &       $+$0.16 &       1.90    &       $-$43.66        &       0.10    \\
262018C7        &       18091405$-$2556473      &       272.308583      &       $-$25.946472    &       \nodata &       \nodata &       12.937  &       12.109  &       11.925  &       4700    &       2.75    &       $+$0.08 &       2.00    &       $-$16.13        &       0.31    \\
266442C7        &       18090118$-$2555154      &       272.254917      &       $-$25.920917    &       \nodata &       \nodata &       12.855  &       11.908  &       11.678  &       4350    &       2.00    &       $-$0.42 &       1.60    &       $-$62.73        &       0.02    \\
270316C7        &       18091628$-$2553550      &       272.317917      &       $-$25.898667    &       \nodata &       \nodata &       12.675  &       11.766  &       11.538  &       4400    &       1.90    &       $-$0.37 &       1.65    &       $-$1.74 &       0.47    \\
275181C7        &       18091022$-$2552134      &       272.292583      &       $-$25.870389    &       \nodata &       \nodata &       12.478  &       11.578  &       11.366  &       4375    &       1.70    &       $-$0.59 &       1.75    &       $+$253.05       &       0.05    \\
277490C7        &       18090629$-$2551235      &       272.276208      &       $-$25.856500    &       \nodata &       \nodata &       12.814  &       11.861  &       11.606  &       4250    &       1.55    &       $-$0.56 &       1.65    &       $+$76.93        &       0.38    \\
278419C7        &       18085959$-$2551037      &       272.248292      &       $-$25.850972    &       \nodata &       \nodata &       12.777  &       12.019  &       11.714  &       4725    &       2.75    &       $+$0.20 &       1.55    &       $-$68.67        &       0.05    \\
282804C7        &       18091653$-$2549261      &       272.318917      &       $-$25.823889    &       \nodata &       \nodata &       12.468  &       11.614  &       11.351  &       4575    &       2.50    &       $+$0.10 &       1.70    &       $+$135.83       &       0.04    \\
286252C7        &       18090052$-$2548070      &       272.252167      &       $-$25.801861    &       \nodata &       \nodata &       12.579  &       11.777  &       11.563  &       4700    &       3.10    &       $+$0.43 &       1.40    &       $-$76.01        &       0.06    \\
45512C2 &       18090473$-$2545129      &       272.269792      &       $-$25.753556    &       \nodata &       \nodata &       12.623  &       11.821  &       11.552  &       4500    &       2.15    &       $-$0.27 &       1.75    &       $+$96.20        &       0.03    \\
47188C2 &       18090688$-$2544307      &       272.278667      &       $-$25.741833    &       \nodata &       \nodata &       12.258  &       11.324  &       11.057  &       4350    &       1.70    &       $-$0.52 &       1.85    &       $-$128.90       &       0.34    \\
77186C3 &       18082835$-$2547382      &       272.118125      &       $-$25.793889    &       \nodata &       \nodata &       12.942  &       12.153  &       11.890  &       4750    &       3.15    &       $+$0.41 &       1.85    &       $-$5.75 &       0.10    \\
77707C3 &       18083637$-$2547256      &       272.151542      &       $-$25.790306    &       \nodata &       \nodata &       12.479  &       11.623  &       11.448  &       4825    &       3.15    &       $+$0.44 &       1.65    &       $+$4.81 &       0.14    \\
80582C3 &       18085189$-$2546213      &       272.216208      &       $-$25.772556    &       \nodata &       \nodata &       12.765  &       11.945  &       11.686  &       5100    &       3.55    &       $+$0.07 &       1.60    &       $-$39.87        &       0.37    \\
81644C3 &       18085454$-$2545569      &       272.227208      &       $-$25.765806    &       \nodata &       \nodata &       12.631  &       11.753  &       11.430  &       4600    &       2.85    &       $+$0.21 &       1.70    &       $+$52.17        &       0.11    \\
82227C3 &       18084141$-$2545439      &       272.172500      &       $-$25.762139    &       \nodata &       \nodata &       12.676  &       11.828  &       11.642  &       4900    &       3.25    &       $+$0.25 &       1.65    &       $-$14.02        &       0.18    \\
83531C3 &       18084381$-$2545145      &       272.182500      &       $-$25.754000    &       \nodata &       \nodata &       12.535  &       11.692  &       11.431  &       4725    &       3.25    &       $+$0.45 &       1.80    &       $-$26.11        &       0.22    \\
84255C3 &       18082150$-$2544574      &       272.089583      &       $-$25.749278    &       \nodata &       \nodata &       12.583  &       11.668  &       11.423  &       4350    &       1.50    &       $-$0.68 &       1.45    &       $-$221.43       &       0.03    \\
86757C3 &       18083011$-$2544007      &       272.125458      &       $-$25.733500    &       \nodata &       \nodata &       12.467  &       11.541  &       11.300  &       4400    &       2.20    &       $-$0.02 &       1.90    &       $+$72.12        &       0.01    \\
88522C3 &       18083582$-$2543214      &       272.149250      &       $-$25.722611    &       \nodata &       \nodata &       12.463  &       11.613  &       11.383  &       4700    &       3.00    &       $+$0.39 &       1.90    &       $-$5.87 &       0.23    \\
\hline
\multicolumn{15}{c}{NGC 6553}       \\
\hline
225847C6        &       18085574$-$2554094      &       272.232292      &       $-$25.902583    &       \nodata &       \nodata &       12.895  &       12.000  &       11.757  &       4500    &       2.25    &       $-$0.11 &       1.45    &       $-$3.26 &       0.24    \\
227379C6        &       18082809$-$2553354      &       272.117083      &       $-$25.893167    &       \nodata &       \nodata &       12.947  &       12.011  &       11.779  &       4350    &       2.25    &       $-$0.05 &       1.55    &       $-$2.50 &       0.13    \\
228407C6        &       18085354$-$2553128      &       272.223042      &       $-$25.886889    &       \nodata &       \nodata &       12.718  &       11.781  &       11.547  &       4415    &       1.95    &       $-$0.22 &       1.75    &       $+$0.21 &       0.16    \\
230208C6        &       18085430$-$2552332      &       272.226208      &       $-$25.875917    &       \nodata &       \nodata &       12.846  &       12.020  &       11.842  &       4900    &       3.05    &       $+$0.00 &       1.40    &       $+$1.43 &       0.46    \\
239284C6        &       18083226$-$2549034      &       272.134417      &       $-$25.817611    &       \nodata &       \nodata &       12.438  &       11.512  &       11.232  &       4300    &       2.00    &       $-$0.14 &       1.80    &       $-$9.48 &       0.43    \\
265795C7        &       18092018$-$2555283      &       272.334125      &       $-$25.924556    &       \nodata &       \nodata &       12.757  &       11.959  &       11.788  &       4600    &       2.50    &       $-$0.07 &       1.55    &       $-$12.45        &       0.03    \\
268360C7        &       18091379$-$2554357      &       272.308000      &       $-$25.909833    &       \nodata &       \nodata &       12.075  &       11.278  &       10.987  &       4750    &       3.15    &       $-$0.08 &       1.35    &       $+$3.63 &       0.71    \\
268493C7        &       18090837$-$2554327      &       272.284917      &       $-$25.909056    &       \nodata &       \nodata &       12.647  &       11.734  &       11.552  &       4500    &       2.30    &       $-$0.20 &       1.90    &       $-$1.86 &       0.11    \\
271021C7        &       18090661$-$2553404      &       272.277667      &       $-$25.894472    &       \nodata &       \nodata &       12.544  &       11.775  &       11.591  &       4750    &       2.50    &       $-$0.06 &       1.65    &       $+$0.22 &       0.06    \\
271400C7        &       18091320$-$2553328      &       272.305083      &       $-$25.892389    &       \nodata &       \nodata &       12.418  &       11.519  &       11.325  &       4525    &       2.50    &       $-$0.19 &       1.90    &       $-$4.03 &       0.22    \\
77182C3 &       18084966$-$2547388      &       272.206875      &       $-$25.794056    &       \nodata &       \nodata &       12.806  &       11.927  &       11.670  &       4700    &       2.50    &       $-$0.09 &       1.75    &       $+$3.44 &       0.17    \\
85597C3 &       18082369$-$2544268      &       272.098708      &       $-$25.740778    &       \nodata &       \nodata &       12.723  &       11.896  &       11.655  &       4400    &       2.25    &       $-$0.15 &       1.55    &       $+$0.24 &       0.17    \\
\hline
\multicolumn{15}{c}{(l,b)=(0,--12)}       \\
\hline
1156C2  &       18355601$-$3433364      &       278.983417      &       $-$34.560111    &       15.93   &       1.534   &       13.092  &       12.380  &       12.280  &       4300    &       1.80    &       $-$0.46 &       1.45    &       $+$72.84        &       0.01    \\
1407C3  &       18345053$-$3433226      &       278.710542      &       $-$34.556306    &       15.76   &       1.155   &       13.490  &       13.008  &       12.995  &       5125    &       2.40    &       $-$0.62 &       1.45    &       $-$141.73       &       0.09    \\
1491C7  &       18353352$-$3449238      &       278.889708      &       $-$34.823306    &       15.80   &       1.419   &       13.184  &       12.562  &       12.461  &       4700    &       2.25    &       $-$0.32 &       1.85    &       $-$31.46        &       0.62    \\
1554C7  &       18354037$-$3449160      &       278.918208      &       $-$34.821139    &       15.11   &       1.166   &       12.887  &       12.390  &       12.333  &       5050    &       2.20    &       $-$0.67 &       1.50    &       $+$7.77 &       0.18    \\
166C3   &       18344539$-$3436070      &       278.689125      &       $-$34.602000    &       15.90   &       1.267   &       13.466  &       12.945  &       12.873  &       4850    &       2.20    &       $-$0.83 &       1.30    &       $+$54.10        &       0.12    \\
1754C3  &       18344892$-$3432327      &       278.703833      &       $-$34.542417    &       15.43   &       1.301   &       12.955  &       12.409  &       12.298  &       4900    &       2.50    &       $-$0.25 &       1.65    &       $+$18.44        &       0.06    \\
1814C1  &       18361156$-$3432060      &       279.048250      &       $-$34.535000    &       15.85   &       1.427   &       13.229  &       12.567  &       12.421  &       4650    &       2.60    &       $-$0.30 &       1.50    &       $+$57.13        &       0.01    \\
1876C2  &       18354937$-$3431562      &       278.955750      &       $-$34.532250    &       15.86   &       1.106   &       13.679  &       13.187  &       13.147  &       5000    &       2.50    &       $-$1.03 &       1.10    &       $+$202.57       &       0.03    \\
1917C1  &       18361248$-$3431515      &       279.052083      &       $-$34.530972    &       16.22   &       1.426   &       13.562  &       12.975  &       12.850  &       4675    &       2.70    &       $+$0.18 &       1.50    &       $-$53.87        &       0.01    \\
1918C1  &       18360752$-$3431511      &       279.031375      &       $-$34.530833    &       15.83   &       1.248   &       13.428  &       12.875  &       12.791  &       4900    &       2.35    &       $-$0.44 &       1.60    &       $+$42.10        &       0.05    \\
201583C3        &       18345139$-$3431404      &       278.714125      &       $-$34.527889    &       15.79   &       1.258   &       13.411  &       12.848  &       12.813  &       4800    &       1.90    &       $-$1.11 &       0.90    &       $+$59.07        &       0.08    \\
2110C7  &       18353609$-$3447564      &       278.900417      &       $-$34.799056    &       15.59   &       1.405   &       13.013  &       12.367  &       12.338  &       4675    &       3.00    &       $+$0.02 &       1.30    &       $-$6.53 &       0.10    \\
2178C7  &       18354156$-$3447486      &       278.923167      &       $-$34.796889    &       15.77   &       1.371   &       13.195  &       12.619  &       12.505  &       4700    &       2.80    &       $+$0.00 &       1.80    &       $-$12.34        &       0.10    \\
2200C3  &       18345778$-$3431359      &       278.740708      &       $-$34.526639    &       16.15   &       1.315   &       13.588  &       13.073  &       13.014  &       4975    &       2.70    &       $-$0.10 &       1.80    &       $-$6.43 &       0.11    \\
2220C7  &       18353072$-$3447426      &       278.878000      &       $-$34.795194    &       15.62   &       1.233   &       13.230  &       12.739  &       12.685  &       5150    &       2.75    &       $-$0.17 &       1.60    &       $-$81.33        &       0.06    \\
222C3   &       18351488$-$3436002      &       278.812083      &       $-$34.600111    &       15.50   &       1.295   &       12.984  &       12.449  &       12.329  &       4950    &       2.60    &       $-$0.43 &       1.90    &       $+$90.22        &       0.53    \\
2335C2  &       18355884$-$3430461      &       278.995208      &       $-$34.512778    &       15.81   &       1.270   &       13.385  &       12.778  &       12.718  &       4750    &       2.05    &       $-$0.90 &       1.50    &       $-$119.07       &       0.12    \\
2407C2  &       18360198$-$3430369      &       279.008292      &       $-$34.510222    &       15.49   &       1.173   &       13.232  &       12.653  &       12.605  &       4975    &       2.30    &       $-$0.64 &       1.70    &       $-$145.30       &       0.15    \\
2422C7  &       18354805$-$3447154      &       278.950250      &       $-$34.787667    &       15.89   &       1.481   &       13.176  &       12.551  &       12.476  &       4400    &       2.15    &       $+$0.17 &       1.90    &       $-$21.36        &       0.07    \\
2470C3  &       18352151$-$3431018      &       278.839667      &       $-$34.517167    &       16.25   &       1.375   &       13.661  &       13.048  &       12.952  &       4800    &       3.10    &       $+$0.00 &       1.35    &       $+$89.04        &       0.18    \\
2502C3  &       18345442$-$3430566      &       278.726750      &       $-$34.515694    &       15.97   &       1.330   &       13.424  &       12.833  &       12.762  &       4750    &       2.25    &       $-$0.62 &       1.40    &       $+$255.23       &       0.44    \\
2532C6  &       18351318$-$3446482      &       278.804917      &       $-$34.780139    &       15.71   &       1.345   &       13.123  &       12.610  &       12.467  &       4750    &       2.50    &       $-$0.17 &       1.90    &       $-$42.27        &       0.16    \\
2580C6  &       18351524$-$3446412      &       278.813500      &       $-$34.778167    &       16.06   &       1.566   &       13.184  &       12.595  &       12.406  &       4575    &       2.85    &       $+$0.30 &       2.00    &       $-$16.54        &       0.24    \\
2769C3  &       18345752$-$3430213      &       278.739667      &       $-$34.505917    &       15.78   &       1.295   &       13.311  &       12.797  &       12.657  &       4900    &       3.15    &       $+$0.06 &       1.25    &       $-$51.43        &       0.48    \\
2772C7  &       18354807$-$3446257      &       278.950292      &       $-$34.773833    &       15.10   &       1.258   &       12.692  &       12.137  &       12.072  &       4900    &       2.75    &       $-$0.25 &       1.65    &       $-$79.69        &       0.09    \\
2812C8  &       18360927$-$3446233      &       279.038667      &       $-$34.773194    &       15.63   &       1.458   &       12.948  &       12.274  &       12.101  &       4475    &       2.00    &       $-$0.65 &       1.55    &       $+$90.18        &       0.36    \\
2947C3  &       18350059$-$3429557      &       278.752458      &       $-$34.498778    &       16.02   &       1.204   &       13.660  &       13.157  &       13.120  &       5150    &       2.60    &       $-$0.50 &       1.95    &       $-$98.82        &       0.15    \\
2948C7  &       18352452$-$3446010      &       278.852208      &       $-$34.767000    &       15.53   &       1.679   &       12.485  &       11.838  &       11.684  &       4275    &       2.00    &       $+$0.12 &       1.65    &       $-$22.63        &       0.13    \\
3018C3  &       18350358$-$3429453      &       278.764958      &       $-$34.495889    &       15.49   &       1.404   &       12.836  &       12.190  &       12.033  &       4650    &       2.40    &       $-$0.54 &       1.45    &       $-$64.70        &       0.13    \\
3035C7  &       18355135$-$3445453      &       278.964000      &       $-$34.762639    &       15.68   &       1.191   &       13.412  &       12.868  &       12.808  &       5050    &       2.50    &       $-$0.44 &       1.45    &       $+$8.23 &       0.07    \\
3091C8  &       18360886$-$3445437      &       279.036958      &       $-$34.762167    &       15.32   &       1.236   &       12.938  &       12.390  &       12.306  &       4900    &       3.00    &       $-$0.50 &       1.45    &       $+$76.91        &       0.13    \\
3101C7  &       18353713$-$3445344      &       278.904708      &       $-$34.759611    &       15.86   &       1.233   &       13.523  &       12.939  &       12.880  &       4950    &       2.65    &       $-$0.40 &       1.70    &       $+$67.03        &       0.02    \\
3142C3  &       18350948$-$3429282      &       278.789500      &       $-$34.491139    &       15.95   &       1.287   &       13.481  &       12.949  &       12.831  &       4900    &       2.65    &       $-$0.22 &       1.75    &       $-$18.58        &       0.02    \\
3161C3  &       18351942$-$3429266      &       278.830917      &       $-$34.490722    &       15.46   &       1.306   &       12.968  &       12.367  &       12.313  &       5100    &       3.20    &       $-$0.15 &       1.70    &       $-$29.96        &       0.08    \\
3191C7  &       18355560$-$3445217      &       278.981708      &       $-$34.756083    &       15.40   &       1.243   &       13.051  &       12.479  &       12.431  &       4950    &       2.50    &       $-$0.37 &       1.60    &       $+$64.72        &       0.09    \\
3201C6  &       18350301$-$3445053      &       278.762583      &       $-$34.751528    &       15.47   &       1.211   &       13.078  &       12.624  &       12.467  &       5200    &       3.50    &       $+$0.04 &       1.35    &       $-$71.88        &       0.11    \\
3238C6  &       18351698$-$3444595      &       278.820792      &       $-$34.749889    &       15.73   &       1.322   &       13.174  &       12.632  &       12.523  &       4900    &       3.00    &       $-$0.22 &       1.35    &       $-$65.42        &       0.19    \\
3267C3  &       18352206$-$3429112      &       278.841917      &       $-$34.486444    &       15.07   &       1.349   &       12.525  &       11.923  &       11.806  &       4700    &       2.65    &       $+$0.04 &       1.40    &       $-$119.57       &       0.22    \\
3515C3  &       18345072$-$3428380      &       278.711000      &       $-$34.477200    &       \nodata &       \nodata &       12.658  &       12.099  &       11.965  &       4750    &       2.70    &       $+$0.01 &       1.80    &       $-$14.32        &       0.08    \\
3558C6  &       18351293$-$3444170      &       278.803875      &       $-$34.738139    &       16.03   &       1.341   &       13.526  &       12.901  &       12.780  &       4800    &       2.75    &       $-$0.15 &       1.75    &       $+$21.61        &       0.25    \\
3690C7  &       18352834$-$3444085      &       278.868125      &       $-$34.735750    &       14.97   &       1.208   &       12.606  &       12.088  &       12.009  &       4800    &       1.45    &       $-$1.46 &       1.50    &       $+$40.71        &       0.07    \\
3711C7  &       18354105$-$3444059      &       278.921042      &       $-$34.735028    &       15.71   &       1.097   &       13.526  &       13.038  &       13.004  &       5350    &       3.70    &       $-$0.49 &       1.25    &       $+$3.48 &       0.21    \\
3733C3  &       18351799$-$3428093      &       278.824958      &       $-$34.469250    &       15.10   &       1.423   &       12.436  &       11.795  &       11.722  &       4750    &       2.60    &       $-$0.18 &       1.70    &       $-$45.51        &       0.01    \\
3796C6  &       18345825$-$3443440      &       278.742708      &       $-$34.728944    &       15.53   &       1.454   &       12.839  &       12.133  &       12.041  &       4500    &       1.85    &       $-$0.82 &       1.65    &       $-$38.50        &       0.21    \\
3965C6  &       18345917$-$3443219      &       278.746583      &       $-$34.722806    &       15.46   &       1.663   &       12.442  &       11.705  &       11.570  &       4400    &       2.35    &       $-$0.08 &       1.70    &       $-$97.46        &       0.27    \\
4085C3  &       18351357$-$3427240      &       278.806542      &       $-$34.456667    &       16.13   &       1.513   &       13.330  &       12.675  &       12.564  &       4550    &       1.90    &       $-$0.58 &       1.65    &       $-$7.91 &       0.12    \\
4217C6  &       18345512$-$3442462      &       278.729667      &       $-$34.712861    &       15.78   &       1.461   &       13.065  &       12.390  &       12.213  &       4500    &       2.15    &       $-$0.57 &       1.70    &       $-$25.21        &       0.08    \\
4263C6  &       18350180$-$3442404      &       278.757542      &       $-$34.711278    &       15.87   &       1.329   &       13.333  &       12.756  &       12.650  &       5000    &       3.05    &       $-$0.34 &       1.90    &       $-$90.50        &       0.07    \\
431C2   &       18355359$-$3435209      &       278.973333      &       $-$34.589194    &       15.63   &       1.175   &       13.302  &       12.805  &       12.744  &       5100    &       3.85    &       $-$0.03 &       1.20    &       $+$32.21        &       0.07    \\
4365C3  &       18352116$-$3426510      &       278.838208      &       $-$34.447500    &       16.08   &       1.148   &       13.854  &       13.339  &       13.339  &       4950    &       1.75    &       $-$0.80 &       1.65    &       $+$202.51       &       0.25    \\
4478C8  &       18361669$-$3442257      &       279.069583      &       $-$34.707167    &       15.79   &       1.260   &       13.441  &       12.906  &       12.751  &       4900    &       2.25    &       $-$0.36 &       1.65    &       $+$61.90        &       0.17    \\
455C1   &       18361784$-$3435209      &       279.074375      &       $-$34.589194    &       15.67   &       1.174   &       13.413  &       12.878  &       12.798  &       5000    &       2.70    &       $-$0.61 &       1.50    &       $-$168.72       &       0.05    \\
4612C6  &       18350115$-$3441540      &       278.754792      &       $-$34.698361    &       16.02   &       1.264   &       13.580  &       12.968  &       12.908  &       4950    &       2.60    &       $-$0.78 &       1.30    &       $+$35.76        &       0.21    \\
4740C8  &       18361928$-$3441470      &       279.080417      &       $-$34.696417    &       15.80   &       1.208   &       13.515  &       13.011  &       12.826  &       5000    &       2.30    &       $-$0.49 &       1.60    &       $+$181.98       &       0.17    \\
4876C6  &       18351228$-$3441180      &       278.801208      &       $-$34.688361    &       16.08   &       1.303   &       13.583  &       12.978  &       12.887  &       4800    &       2.70    &       $-$0.59 &       1.35    &       $+$8.46 &       0.01    \\
5319C6  &       18344324$-$3440187      &       278.680167      &       $-$34.671889    &       15.58   &       1.447   &       12.877  &       12.249  &       12.110  &       4600    &       2.45    &       $-$0.40 &       1.50    &       $-$280.09       &       0.22    \\
5351C8  &       18360799$-$3440158      &       279.033333      &       $-$34.671111    &       15.83   &       1.382   &       13.355  &       12.641  &       12.494  &       4700    &       2.65    &       $-$0.08 &       1.55    &       $-$79.63        &       0.24    \\
5400C8  &       18361236$-$3440076      &       279.051542      &       $-$34.668806    &       15.96   &       1.113   &       13.820  &       13.357  &       13.236  &       5050    &       3.75    &       $+$0.12 &       1.30    &       $-$29.93        &       0.10    \\
5487C8  &       18361461$-$3439566      &       279.060958      &       $-$34.665750    &       16.16   &       1.339   &       13.645  &       13.067  &       12.971  &       4750    &       2.30    &       $-$0.47 &       1.75    &       $+$45.61        &       0.01    \\
5543C6  &       18351584$-$3439495      &       278.816042      &       $-$34.663778    &       16.07   &       1.459   &       13.311  &       12.694  &       12.519  &       4400    &       1.60    &       $-$0.17 &       2.00    &       $-$6.45 &       0.04    \\
5588C6  &       18350642$-$3439420      &       278.776750      &       $-$34.661694    &       15.87   &       1.282   &       13.371  &       12.812  &       12.718  &       4900    &       2.60    &       $-$0.20 &       1.60    &       $+$54.21        &       0.06    \\
5664C6  &       18345260$-$3439317      &       278.719167      &       $-$34.658833    &       15.43   &       1.330   &       12.862  &       12.341  &       12.241  &       4800    &       2.75    &       $+$0.23 &       1.60    &       $-$82.41        &       0.01    \\
5908C6  &       18344801$-$3438540      &       278.700000      &       $-$34.648333    &       15.66   &       1.151   &       13.444  &       12.982  &       12.844  &       5150    &       2.50    &       $-$0.67 &       1.60    &       $-$138.69       &       0.05    \\
5977C6  &       18351222$-$3438453      &       278.800917      &       $-$34.645917    &       15.31   &       1.334   &       12.714  &       12.125  &       12.026  &       4650    &       2.45    &       $+$0.19 &       1.65    &       $-$7.78 &       0.16    \\
5980C6  &       18344397$-$3438441      &       278.683250      &       $-$34.645611    &       15.93   &       1.242   &       13.459  &       12.912  &       12.849  &       4950    &       3.45    &       $-$0.17 &       1.25    &       $-$45.00        &       0.08    \\
608C1   &       18361368$-$3434559      &       279.057042      &       $-$34.582194    &       15.13   &       1.133   &       12.938  &       12.450  &       12.348  &       5000    &       2.45    &       $-$1.74 &       1.00    &       $+$30.98        &       0.10    \\
6090C6  &       18352004$-$3438289      &       278.833542      &       $-$34.641333    &       16.15   &       1.479   &       13.361  &       12.735  &       12.575  &       4500    &       2.25    &       $-$0.02 &       1.90    &       $+$42.30        &       0.16    \\
6164C6  &       18345884$-$3438175      &       278.745167      &       $-$34.638194    &       15.25   &       1.265   &       12.830  &       12.234  &       12.183  &       4900    &       3.25    &       $-$0.13 &       0.95    &       $-$60.24        &       0.06    \\
6230C5  &       18343398$-$3438536      &       278.641583      &       $-$34.648222    &       15.06   &       1.154   &       12.814  &       12.371  &       12.284  &       5050    &       3.60    &       $+$0.20 &       1.25    &       $-$36.65        &       0.10    \\
6263C6  &       18351420$-$3438060      &       278.809208      &       $-$34.635000    &       16.01   &       1.648   &       12.949  &       12.313  &       12.147  &       4250    &       2.30    &       $+$0.48 &       1.95    &       $-$7.85 &       0.03    \\
6391C8  &       18362357$-$3437379      &       279.098250      &       $-$34.627167    &       15.28   &       1.140   &       13.105  &       12.554  &       12.534  &       5000    &       2.20    &       $-$0.63 &       1.55    &       $-$92.33        &       0.09    \\
6419C5  &       18343096$-$3438299      &       278.629000      &       $-$34.641667    &       15.40   &       1.390   &       12.821  &       12.183  &       12.082  &       4700    &       2.60    &       $-$0.24 &       1.55    &       $-$9.31 &       0.04    \\
6426C8  &       18361008$-$3437330      &       279.042083      &       $-$34.625833    &       15.79   &       1.280   &       13.374  &       12.825  &       12.667  &       4950    &       2.95    &       $-$0.40 &       1.60    &       $+$30.84        &       0.28    \\
6505C6  &       18351867$-$3437309      &       278.827833      &       $-$34.625222    &       16.04   &       1.232   &       13.778  &       13.038  &       12.999  &       5000    &       2.70    &       $-$0.38 &       1.50    &       $-$41.77        &       0.11    \\
650C2   &       18355679$-$3434481      &       278.986667      &       $-$34.580083    &       15.29   &       1.530   &       12.462  &       11.745  &       11.632  &       4350    &       1.55    &       $-$0.67 &       1.60    &       $+$45.55        &       0.06    \\
6549C6  &       18350342$-$3437243      &       278.764292      &       $-$34.623417    &       15.70   &       1.320   &       13.270  &       12.614  &       12.506  &       4900    &       3.35    &       $+$0.33 &       1.30    &       $-$44.42        &       0.03    \\
6637C8  &       18360757$-$3437029      &       279.031583      &       $-$34.617472    &       16.07   &       1.296   &       13.599  &       13.056  &       12.978  &       4800    &       2.50    &       $-$0.26 &       1.60    &       $-$32.65        &       0.20    \\
6717C6  &       18345238$-$3437018      &       278.718292      &       $-$34.617167    &       15.58   &       1.283   &       13.127  &       12.532  &       12.465  &       4900    &       3.30    &       $-$0.19 &       1.20    &       $+$132.37       &       0.03    \\
6828C7  &       18355625$-$3436545      &       278.984375      &       $-$34.615111    &       16.09   &       1.360   &       13.467  &       12.896  &       12.808  &       4650    &       2.50    &       $+$0.10 &       1.70    &       $+$2.17 &       0.02    \\
6913C7  &       18355267$-$3436435      &       278.969458      &       $-$34.612028    &       15.95   &       1.244   &       13.520  &       13.003  &       12.893  &       5000    &       2.75    &       $-$0.27 &       1.70    &       $-$4.76 &       0.07    \\
867C3   &       18350909$-$3434346      &       278.787917      &       $-$34.576306    &       15.76   &       1.228   &       13.378  &       12.839  &       12.733  &       5000    &       2.60    &       $-$0.47 &       1.60    &       $-$136.48       &       0.25    
\enddata

\tablenotetext{a}{These are the OGLE identification values given in the
image headers, and are also listed in Zoccali et al. (2008) and Gonzalez et
al. (2011).}
\tablenotetext{b}{The radial velocity errors represent the 1$\sigma$ values
from individual exposures of each star over all filters.}
\end{deluxetable}
\clearpage
\end{landscape}

\clearpage
\tablenum{2}
\tablecolumns{7}
\tablewidth{0pt}

\begin{deluxetable}{ccccccc}
\tablecaption{Line List}
\tablehead{
\colhead{Species}       &
\colhead{Wavelength}    &
\colhead{E.P.}  &
\colhead{log(gf)\tablenotemark{a}}        &
\colhead{log $\epsilon$(X)$_{\rm \odot}$}       &
\colhead{log $\epsilon$(X)$_{Arc.}$}    &
\colhead{[X/Fe] or [Fe/H]$_{Arc.}$}     \\
\colhead{}      &
\colhead{(\AA)} &
\colhead{(eV)}  &
\colhead{}      &
\colhead{}      &
\colhead{}      &
\colhead{}
}

\startdata
[O I]   &       6300.30 &       0.00    &       $-$9.750        &       8.69    &       8.63    &       $+$0.44 \\
Na I    &       6154.23 &       2.10    &       $-$1.560        &       6.33    &       5.89    &       $+$0.06 \\
Na I    &       6160.75 &       2.10    &       $-$1.210        &       6.33    &       5.89    &       $+$0.06 \\
Mg I    &       6318.71 &       5.10    &       $-$2.010        &       7.58    &       7.38    &       $+$0.30 \\
Mg I    &       6319.24 &       5.10    &       $-$2.250        &       7.58    &       7.38    &       $+$0.30 \\
Mg I    &       6319.49 &       5.10    &       $-$2.730        &       7.58    &       7.38    &       $+$0.30 \\
Al I    &       6696.02 &       3.14    &       $-$1.570        &       6.47    &       6.28    &       $+$0.31 \\
Al I    &       6698.67 &       3.14    &       $-$1.890        &       6.47    &       6.28    &       $+$0.31 \\
Si I    &       5645.61 &       4.93    &       $-$2.090        &       7.55    &       7.38    &       $+$0.33 \\
Si I    &       5654.92 &       5.61    &       $-$1.714        &       7.55    &       7.38    &       $+$0.33 \\
Si I    &       5665.56 &       4.92    &       $-$1.910        &       7.55    &       7.38    &       $+$0.33 \\
Si I    &       5666.68 &       5.62    &       $-$1.805        &       7.55    &       7.38    &       $+$0.33 \\
Si I    &       5690.43 &       4.93    &       $-$1.910        &       7.55    &       7.38    &       $+$0.33 \\
Si I    &       5701.10 &       4.93    &       $-$2.080        &       7.55    &       7.38    &       $+$0.33 \\
Si I    &       6142.48 &       5.62    &       $-$1.575        &       7.55    &       7.38    &       $+$0.33 \\
Si I    &       6145.02 &       5.62    &       $-$1.460        &       7.55    &       7.38    &       $+$0.33 \\
Si I    &       6155.13 &       5.62    &       $-$0.774        &       7.55    &       7.38    &       $+$0.33 \\
Si I    &       6155.69 &       5.62    &       $-$2.352        &       7.55    &       7.38    &       $+$0.33 \\
Si I    &       6195.43 &       5.87    &       $-$1.560        &       7.55    &       7.38    &       $+$0.33 \\
Si I    &       6237.32 &       5.61    &       $-$1.115        &       7.55    &       7.38    &       $+$0.33 \\
Si I    &       6244.47 &       5.62    &       $-$1.303        &       7.55    &       7.38    &       $+$0.33 \\
Si I    &       6721.85 &       5.86    &       $-$1.016        &       7.55    &       7.38    &       $+$0.33 \\
Ca I    &       5594.46 &       2.52    &       $-$0.370        &       6.36    &       6.07    &       $+$0.21 \\
Ca I    &       5601.28 &       2.53    &       $-$0.463        &       6.36    &       6.07    &       $+$0.21 \\
Ca I    &       5715.82 &       2.71    &       $-$3.386        &       6.36    &       6.07    &       $+$0.21 \\
Ca I    &       6122.22 &       1.89    &       $-$0.466        &       6.36    &       6.07    &       $+$0.21 \\
Ca I    &       6156.02 &       2.52    &       $-$2.637        &       6.36    &       6.07    &       $+$0.21 \\
Ca I    &       6161.30 &       2.52    &       $-$1.246        &       6.36    &       6.07    &       $+$0.21 \\
Ca I    &       6162.17 &       1.90    &       $-$0.210        &       6.36    &       6.07    &       $+$0.21 \\
Ca I    &       6166.44 &       2.52    &       $-$1.262        &       6.36    &       6.07    &       $+$0.21 \\
Ca I    &       6169.04 &       2.52    &       $-$0.837        &       6.36    &       6.07    &       $+$0.21 \\
Ca I    &       6169.56 &       2.53    &       $-$0.628        &       6.36    &       6.07    &       $+$0.21 \\
Cr I    &       5628.64 &       3.42    &       $-$0.832        &       5.67    &       5.09    &       $-$0.08 \\
Cr I    &       5642.36 &       3.86    &       $-$0.840        &       5.67    &       5.09    &       $-$0.08 \\
Cr I    &       5648.26 &       3.83    &       $-$0.980        &       5.67    &       5.09    &       $-$0.08 \\
Cr I    &       5674.17 &       3.56    &       $-$1.507        &       5.67    &       5.09    &       $-$0.08 \\
Cr I    &       5712.77 &       3.01    &       $-$1.107        &       5.67    &       5.09    &       $-$0.08 \\
Cr I    &       5719.82 &       3.01    &       $-$1.660        &       5.67    &       5.09    &       $-$0.08 \\
Cr I    &       5729.21 &       3.85    &       $-$1.038        &       5.67    &       5.09    &       $-$0.08 \\
Cr I    &       5783.06 &       3.32    &       $-$0.510        &       5.67    &       5.09    &       $-$0.08 \\
Cr I    &       5784.97 &       3.32    &       $-$0.440        &       5.67    &       5.09    &       $-$0.08 \\
Cr I    &       5787.92 &       3.32    &       $-$0.183        &       5.67    &       5.09    &       $-$0.08 \\
Cr I    &       5788.38 &       3.01    &       $-$1.524        &       5.67    &       5.09    &       $-$0.08 \\
Cr I    &       5790.65 &       1.00    &       $-$4.033        &       5.67    &       5.09    &       $-$0.08 \\
Cr I    &       6330.09 &       0.94    &       $-$3.000        &       5.67    &       5.09    &       $-$0.08 \\
Cr I    &       6630.01 &       1.03    &       $-$3.560        &       5.67    &       5.09    &       $-$0.08 \\
Cr I    &       6729.73 &       4.39    &       $-$0.753        &       5.67    &       5.09    &       $-$0.08 \\
Fe I    &       5595.06 &       5.06    &       $-$1.490        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       5607.66 &       4.15    &       $-$2.260        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       5608.97 &       4.21    &       $-$2.240        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       5611.36 &       3.63    &       $-$3.010        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       5614.28 &       5.09    &       $-$1.298        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       5615.30 &       2.59    &       $-$2.268        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       5615.64 &       3.33    &       $-$0.170        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       5618.63 &       4.21    &       $-$1.456        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       5619.22 &       3.69    &       $-$3.170        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       5619.60 &       4.39    &       $-$1.420        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       5622.94 &       3.64    &       $-$2.986        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       5624.02 &       4.39    &       $-$1.230        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       5624.54 &       3.42    &       $-$0.440        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       5627.08 &       4.18    &       $-$2.920        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       5633.95 &       4.99    &       $-$0.310        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       5635.82 &       4.26    &       $-$1.640        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       5636.70 &       3.64    &       $-$2.630        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       5638.26 &       4.22    &       $-$0.820        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       5641.43 &       4.26    &       $-$0.890        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       5646.68 &       4.26    &       $-$2.440        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       5649.99 &       5.10    &       $-$0.770        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       5650.71 &       5.08    &       $-$0.810        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       5651.47 &       4.47    &       $-$1.850        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       5652.01 &       4.22    &       $-$3.010        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       5652.32 &       4.26    &       $-$1.870        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       5653.86 &       4.39    &       $-$1.480        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       5655.18 &       5.06    &       $-$0.600        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       5661.35 &       4.28    &       $-$1.856        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       5661.97 &       4.26    &       $-$2.770        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       5662.52 &       4.18    &       $-$0.563        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       5677.68 &       4.10    &       $-$2.640        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       5678.60 &       2.42    &       $-$4.770        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       5679.02 &       4.65    &       $-$0.900        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       5680.24 &       4.19    &       $-$2.330        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       5686.53 &       4.55    &       $-$0.626        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       5691.50 &       4.30    &       $-$1.540        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       5698.02 &       3.64    &       $-$2.790        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       5699.41 &       4.96    &       $-$2.044        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       5701.54 &       2.56    &       $-$2.046        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       5704.73 &       5.03    &       $-$1.319        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       5705.46 &       4.30    &       $-$1.565        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       5707.70 &       4.10    &       $-$3.148        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       5714.55 &       5.09    &       $-$1.715        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       5715.47 &       4.15    &       $-$2.990        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       5717.83 &       4.28    &       $-$1.090        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       5720.89 &       4.55    &       $-$1.750        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       5723.67 &       4.47    &       $-$2.250        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       5724.45 &       4.28    &       $-$2.610        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       5731.76 &       4.26    &       $-$1.210        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       5732.30 &       4.99    &       $-$1.440        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       5734.56 &       4.96    &       $-$1.784        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       5738.23 &       4.22    &       $-$2.240        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       5741.85 &       4.26    &       $-$1.744        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       5750.03 &       5.01    &       $-$2.323        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       5752.03 &       4.55    &       $-$1.077        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       5759.26 &       4.65    &       $-$2.040        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       5759.54 &       4.30    &       $-$2.179        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       5760.34 &       3.64    &       $-$2.590        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       5762.99 &       4.21    &       $-$0.460        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       5767.97 &       4.29    &       $-$3.236        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       5773.45 &       3.57    &       $-$3.704        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       5775.08 &       4.22    &       $-$1.238        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       5778.45 &       2.59    &       $-$3.590        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       5784.66 &       3.40    &       $-$2.672        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       5793.91 &       4.22    &       $-$1.750        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       5809.22 &       3.88    &       $-$1.630        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       5811.91 &       4.14    &       $-$2.460        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       5814.81 &       4.28    &       $-$1.910        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       5816.37 &       4.55    &       $-$0.681        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       5821.89 &       4.99    &       $-$1.676        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       5827.88 &       3.28    &       $-$3.260        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       6120.25 &       0.92    &       $-$6.020        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       6127.91 &       4.14    &       $-$1.499        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       6136.61 &       2.45    &       $-$1.480        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       6136.99 &       2.20    &       $-$2.900        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       6137.69 &       2.59    &       $-$1.343        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       6145.41 &       3.37    &       $-$3.770        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       6151.62 &       2.18    &       $-$3.349        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       6157.73 &       4.08    &       $-$1.110        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       6159.37 &       4.61    &       $-$1.850        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       6165.36 &       4.14    &       $-$1.614        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       6171.01 &       4.73    &       $-$2.244        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       6173.33 &       2.22    &       $-$2.870        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       6180.20 &       2.73    &       $-$2.666        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       6187.40 &       2.83    &       $-$4.168        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       6187.99 &       3.94    &       $-$1.740        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       6191.56 &       2.43    &       $-$1.367        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       6200.31 &       2.61    &       $-$2.407        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       6213.43 &       2.22    &       $-$2.542        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       6219.28 &       2.20    &       $-$2.353        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       6226.73 &       3.88    &       $-$2.210        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       6229.23 &       2.85    &       $-$2.955        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       6232.64 &       3.65    &       $-$1.323        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       6240.65 &       2.22    &       $-$3.333        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       6246.32 &       3.60    &       $-$0.953        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       6252.56 &       2.40    &       $-$1.697        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       6270.22 &       2.86    &       $-$2.704        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       6322.69 &       2.59    &       $-$2.376        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       6330.85 &       4.73    &       $-$1.290        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       6335.33 &       2.20    &       $-$2.187        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       6336.82 &       3.69    &       $-$0.966        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       6380.74 &       4.19    &       $-$1.326        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       6392.54 &       2.28    &       $-$4.090        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       6393.60 &       2.43    &       $-$1.562        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       6608.02 &       2.28    &       $-$4.070        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       6609.11 &       2.56    &       $-$2.602        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       6609.68 &       0.99    &       $-$5.700        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       6648.08 &       1.01    &       $-$5.824        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       6699.14 &       4.59    &       $-$2.081        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       6705.10 &       4.61    &       $-$1.122        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       6710.32 &       1.49    &       $-$4.890        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       6713.74 &       4.79    &       $-$1.530        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       6726.67 &       4.61    &       $-$1.183        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       6733.15 &       4.64    &       $-$1.550        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       6737.27 &       3.27    &       $-$4.339        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       6750.15 &       2.42    &       $-$2.681        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       6806.84 &       2.73    &       $-$3.180        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       6810.26 &       4.61    &       $-$1.086        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       6820.37 &       4.64    &       $-$1.130        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       6842.69 &       4.64    &       $-$1.270        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       6843.65 &       4.55    &       $-$0.960        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       6857.25 &       4.08    &       $-$2.230        &       7.52    &       7.02    &       $-$0.50 \\
Fe I    &       6864.31 &       4.56    &       $-$2.410        &       7.52    &       7.02    &       $-$0.50 \\
Fe II   &       6149.26 &       3.89    &       $-$2.681        &       7.52    &       7.02    &       $-$0.50 \\
Fe II   &       6247.56 &       3.89    &       $-$2.405        &       7.52    &       7.02    &       $-$0.50 \\
Fe II   &       6369.46 &       2.89    &       $-$4.141        &       7.52    &       7.02    &       $-$0.50 \\
Co I    &       5647.23 &       2.28    &         hfs   &       4.90    &       4.52    &       $+$0.12 \\
Co I    &       6117.00 &       1.78    &         hfs   &       4.90    &       4.52    &       $+$0.12 \\
Ni I    &       5593.73 &       3.90    &       $-$0.960        &       6.25    &       5.81    &       $+$0.06 \\
Ni I    &       5614.77 &       4.15    &       $-$0.698        &       6.25    &       5.81    &       $+$0.06 \\
Ni I    &       5625.31 &       4.09    &       $-$0.750        &       6.25    &       5.81    &       $+$0.06 \\
Ni I    &       5628.34 &       4.09    &       $-$1.301        &       6.25    &       5.81    &       $+$0.06 \\
Ni I    &       5638.74 &       3.90    &       $-$1.670        &       6.25    &       5.81    &       $+$0.06 \\
Ni I    &       5641.88 &       4.11    &       $-$1.080        &       6.25    &       5.81    &       $+$0.06 \\
Ni I    &       5643.07 &       4.17    &       $-$1.260        &       6.25    &       5.81    &       $+$0.06 \\
Ni I    &       5682.20 &       4.11    &       $-$0.510        &       6.25    &       5.81    &       $+$0.06 \\
Ni I    &       5694.98 &       4.09    &       $-$0.760        &       6.25    &       5.81    &       $+$0.06 \\
Ni I    &       5748.35 &       1.68    &       $-$3.160        &       6.25    &       5.81    &       $+$0.06 \\
Ni I    &       5760.83 &       4.11    &       $-$0.790        &       6.25    &       5.81    &       $+$0.06 \\
Ni I    &       5796.08 &       1.95    &       $-$3.752        &       6.25    &       5.81    &       $+$0.06 \\
Ni I    &       5805.21 &       4.17    &       $-$0.720        &       6.25    &       5.81    &       $+$0.06 \\
Ni I    &       6128.96 &       1.68    &       $-$3.400        &       6.25    &       5.81    &       $+$0.06 \\
Ni I    &       6130.13 &       4.27    &       $-$1.040        &       6.25    &       5.81    &       $+$0.06 \\
Ni I    &       6175.36 &       4.09    &       $-$0.619        &       6.25    &       5.81    &       $+$0.06 \\
Ni I    &       6176.81 &       4.09    &       $-$0.270        &       6.25    &       5.81    &       $+$0.06 \\
Ni I    &       6177.24 &       1.83    &       $-$3.550        &       6.25    &       5.81    &       $+$0.06 \\
Ni I    &       6186.71 &       4.11    &       $-$0.890        &       6.25    &       5.81    &       $+$0.06 \\
Ni I    &       6191.17 &       1.68    &       $-$2.233        &       6.25    &       5.81    &       $+$0.06 \\
Ni I    &       6223.98 &       4.11    &       $-$0.960        &       6.25    &       5.81    &       $+$0.06 \\
Ni I    &       6322.16 &       4.15    &       $-$1.190        &       6.25    &       5.81    &       $+$0.06 \\
Ni I    &       6635.12 &       4.42    &       $-$0.750        &       6.25    &       5.81    &       $+$0.06 \\
Ni I    &       6767.77 &       1.83    &       $-$2.100        &       6.25    &       5.81    &       $+$0.06 \\
Ni I    &       6772.31 &       3.66    &       $-$1.010        &       6.25    &       5.81    &       $+$0.06 \\
Ni I    &       6813.60 &       5.34    &       $-$0.354        &       6.25    &       5.81    &       $+$0.06 \\
Cu I    &       5782.11 &       1.64    &         hfs   &       4.04    &       3.71    &       $+$0.17 \\
\enddata

\tablenotetext{a}{The ``hfs" designation indicates the abundance was
calculated taking hyperfine structure into account.  See text for details.}
\end{deluxetable}

\clearpage
\begin{landscape}
\tablenum{3}
\tablecolumns{13}
\tablewidth{0pt}

\begin{deluxetable}{ccccccccccccc}
\tabletypesize{\scriptsize}
%\rotate
\tablecaption{Abundance Ratios}
\tablehead{
\colhead{ID}    &
\colhead{[O/Fe]\tablenotemark{a}}       &
\colhead{[Na/Fe]}      &
\colhead{[Mg/Fe]}      &
\colhead{[Al/Fe]}      &
\colhead{[Si/Fe]}      &
\colhead{[Ca/Fe]}      &
\colhead{[Cr/Fe]}      &
\colhead{[Fe I/H]}      &
\colhead{[Fe II/H]}      &
\colhead{[Co/Fe]}      &
\colhead{[Ni/Fe]}      &
\colhead{[Cu/Fe]}
}

\startdata
\hline
\multicolumn{13}{c}{(l,b)=($+$5.25,--3.02)}       \\
\hline
119799C4        &       $+$0.63 &       $+$0.08 &       $+$0.29 &       $+$0.26 &       $+$0.38 &       $+$0.17 &       $+$0.07 &       $-$0.39 &       $-$0.38 &       $+$0.25 &       $+$0.21 &       $+$0.26 \\
129499C4        &       \nodata &       $+$0.25 &       $+$0.22 &       $+$0.24 &       $+$0.04 &       $+$0.30 &       $+$0.26 &       $+$0.13 &       \nodata &       $+$0.32 &       $+$0.06 &       \nodata \\
176772C5        &       $+$0.12 &       $+$0.19 &       $+$0.15 &       $+$0.08 &       $-$0.05 &       $+$0.16 &       $+$0.05 &       $+$0.07 &       $+$0.05 &       $+$0.07 &       $+$0.14 &       \nodata \\
181349C5        &       $-$0.06 &       $+$0.58 &       $+$0.15 &       $+$0.20 &       $+$0.11 &       $+$0.08 &       $+$0.00 &       $+$0.30 &       $+$0.21 &       $+$0.25 &       $+$0.10 &       \nodata \\
183783C5        &       \nodata &       $+$0.32 &       $+$0.12 &       $+$0.30 &       $-$0.11 &       $+$0.15 &       $+$0.15 &       $+$0.10 &       \nodata &       $+$0.32 &       $+$0.08 &       \nodata \\
184088C5        &       $+$0.74 &       $+$0.03 &       $+$0.30 &       $+$0.37 &       $+$0.14 &       $+$0.37 &       $+$0.09 &       $-$0.45 &       $-$0.48 &       $+$0.37 &       $+$0.15 &       $+$0.37 \\
184618C5        &       \nodata &       $+$0.00 &       $+$0.63 &       $+$0.28 &       $+$0.24 &       $+$0.31 &       $+$0.06 &       $-$0.58 &       $-$0.59 &       $+$0.14 &       $+$0.15 &       $+$0.28 \\
185169C5        &       \nodata &       $+$0.22 &       $+$0.37 &       $+$0.42 &       $+$0.12 &       $+$0.53 &       $+$0.21 &       $-$0.32 &       \nodata &       $+$0.38 &       $+$0.07 &       $+$0.39 \\
185357C5        &       $-$0.05 &       $+$0.24 &       $+$0.01 &       $+$0.06 &       $-$0.11 &       $-$0.04 &       $-$0.09 &       $+$0.29 &       $+$0.27 &       $+$0.04 &       $+$0.12 &       \nodata \\
185541C5        &       $-$0.05 &       $+$0.21 &       $-$0.01 &       $+$0.01 &       $+$0.06 &       $-$0.06 &       $+$0.08 &       $+$0.34 &       $+$0.33 &       $+$0.18 &       $+$0.06 &       \nodata \\
187067C5        &       \nodata &       $-$0.35 &       $+$0.30 &       $-$0.10 &       $+$0.19 &       $+$0.53 &       $-$0.03 &       $-$0.95 &       $-$0.94 &       $+$0.07 &       $+$0.07 &       $-$0.43 \\
193190C5        &       \nodata &       $+$0.37 &       $+$0.03 &       $+$0.08 &       $+$0.04 &       $+$0.25 &       $+$0.16 &       $+$0.25 &       $+$0.22 &       $+$0.22 &       $+$0.06 &       \nodata \\
197366C5        &       $+$0.01 &       $+$0.48 &       $-$0.08 &       $+$0.12 &       $-$0.05 &       $+$0.13 &       $+$0.12 &       $+$0.33 &       $+$0.31 &       $+$0.26 &       $+$0.19 &       \nodata \\
215681C6        &       $+$0.18 &       $+$0.33 &       $+$0.09 &       $+$0.06 &       $-$0.02 &       $+$0.21 &       $+$0.07 &       $+$0.31 &       \nodata &       $+$0.20 &       $+$0.05 &       $+$0.51 \\
216922C6        &       $+$0.43 &       $+$0.28 &       $+$0.29 &       $+$0.34 &       $+$0.24 &       $+$0.42 &       $+$0.25 &       $-$0.19 &       $-$0.20 &       $+$0.24 &       $+$0.08 &       \nodata \\
218198C6        &       $+$0.50 &       $+$0.32 &       $+$0.31 &       $+$0.27 &       $+$0.30 &       $+$0.32 &       $+$0.16 &       $-$0.31 &       $-$0.33 &       $+$0.23 &       $+$0.16 &       \nodata \\
219909C6        &       $+$0.52 &       $-$0.20 &       $+$0.38 &       $+$0.28 &       $+$0.25 &       $+$0.32 &       $-$0.02 &       $-$0.73 &       $-$0.73 &       $+$0.20 &       $+$0.04 &       \nodata \\
221537C6        &       $-$0.35 &       $+$0.31 &       $+$0.01 &       $+$0.09 &       $-$0.20 &       $+$0.14 &       $+$0.12 &       $+$0.29 &       \nodata &       $+$0.08 &       $+$0.06 &       \nodata \\
223113C6        &       $+$0.43 &       $+$0.01 &       $+$0.29 &       $+$0.12 &       $+$0.14 &       $+$0.25 &       $+$0.01 &       $-$0.14 &       $-$0.15 &       $+$0.15 &       $+$0.08 &       \nodata \\
223343C6        &       $+$0.11 &       $+$0.00 &       $-$0.10 &       $+$0.10 &       $+$0.12 &       $+$0.16 &       $-$0.05 &       $+$0.15 &       $+$0.14 &       $+$0.15 &       $+$0.10 &       \nodata \\
223621C6        &       \nodata &       $-$0.04 &       $+$0.02 &       $+$0.09 &       $-$0.12 &       $+$0.25 &       $+$0.07 &       $+$0.33 &       $+$0.28 &       $+$0.34 &       $+$0.07 &       \nodata \\
223722C6        &       $+$0.40 &       $-$0.05 &       $+$0.44 &       $+$0.28 &       $+$0.33 &       $+$0.43 &       $-$0.05 &       $-$0.76 &       $-$0.74 &       $-$0.01 &       $+$0.02 &       \nodata \\
224206C6        &       \nodata &       $+$0.10 &       $-$0.10 &       $-$0.05 &       $-$0.03 &       $-$0.24 &       $+$0.09 &       $+$0.46 &       $+$0.45 &       $+$0.21 &       $+$0.11 &       \nodata \\
224866C6        &       $+$0.29 &       $+$0.17 &       $+$0.22 &       $+$0.31 &       $+$0.16 &       $+$0.25 &       $-$0.03 &       $-$0.22 &       $-$0.21 &       $+$0.17 &       $+$0.11 &       \nodata \\
224951C6        &       $+$0.32 &       $+$0.22 &       $+$0.07 &       $+$0.05 &       $+$0.19 &       $+$0.14 &       $+$0.04 &       $+$0.17 &       \nodata &       $+$0.14 &       $+$0.05 &       \nodata \\
225531C6        &       $+$0.66 &       $+$0.20 &       $+$0.46 &       $+$0.31 &       $+$0.35 &       $+$0.40 &       $+$0.02 &       $-$0.72 &       $-$0.73 &       $+$0.29 &       $+$0.10 &       $+$0.28 \\
226450C6        &       $-$0.16 &       $+$0.06 &       $+$0.03 &       $+$0.03 &       $+$0.09 &       $+$0.07 &       $-$0.13 &       $+$0.27 &       \nodata &       $+$0.08 &       $+$0.05 &       \nodata \\
226850C6        &       \nodata &       $-$0.25 &       $+$0.35 &       $+$0.18 &       $+$0.33 &       $+$0.35 &       $+$0.04 &       $-$0.85 &       $-$0.84 &       $+$0.15 &       $+$0.00 &       $-$0.18 \\
227867C6        &       $+$0.51 &       $-$0.08 &       $+$0.12 &       $+$0.06 &       $+$0.11 &       $+$0.08 &       $-$0.05 &       $+$0.11 &       $+$0.07 &       $+$0.17 &       $+$0.14 &       $+$0.38 \\
228466C6        &       $+$0.55 &       $-$0.22 &       $+$0.36 &       $+$0.34 &       $+$0.29 &       $+$0.32 &       $+$0.31 &       $-$0.96 &       $-$0.99 &       $+$0.18 &       $+$0.06 &       $+$0.03 \\
229507C6        &       \nodata &       $+$0.19 &       $+$0.15 &       $+$0.20 &       $+$0.06 &       $+$0.26 &       $-$0.14 &       $-$0.30 &       $-$0.28 &       $+$0.00 &       $+$0.11 &       $+$0.15 \\
230424C6        &       $+$0.57 &       $-$0.19 &       $+$0.38 &       $+$0.18 &       $+$0.28 &       $+$0.24 &       $-$0.02 &       $-$0.83 &       $-$0.85 &       $+$0.19 &       $+$0.13 &       $+$0.20 \\
230483C6        &       $+$0.62 &       $+$0.13 &       $+$0.35 &       $+$0.42 &       $+$0.32 &       $+$0.31 &       $+$0.22 &       $-$0.63 &       $-$0.66 &       $+$0.33 &       $+$0.13 &       \nodata \\
231379C6        &       $+$0.54 &       $+$0.15 &       $+$0.39 &       $+$0.28 &       $+$0.37 &       $+$0.32 &       $+$0.01 &       $-$0.30 &       $-$0.29 &       $+$0.32 &       $+$0.16 &       $+$0.45 \\
231618C6        &       $-$0.35 &       $-$0.07 &       $+$0.09 &       $+$0.06 &       $+$0.12 &       $+$0.05 &       $-$0.03 &       $+$0.04 &       $+$0.04 &       $+$0.04 &       $+$0.11 &       $+$0.28 \\
232493C6        &       $+$0.68 &       $-$0.26 &       $+$0.29 &       $+$0.14 &       $+$0.04 &       $+$0.45 &       $-$0.31 &       $-$1.14 &       $-$1.13 &       $-$0.03 &       $-$0.16 &       $-$0.55 \\
233121C6        &       $+$0.63 &       $+$0.01 &       $+$0.31 &       $+$0.26 &       $+$0.33 &       $+$0.29 &       $+$0.04 &       $-$0.49 &       $-$0.50 &       $+$0.16 &       $+$0.07 &       \nodata \\
233560C6        &       $+$0.44 &       $-$0.05 &       $+$0.30 &       $+$0.14 &       $+$0.34 &       $+$0.25 &       $-$0.13 &       $-$0.20 &       $-$0.22 &       $+$0.19 &       $+$0.16 &       $+$0.40 \\
233708C6        &       $-$0.13 &       $+$0.15 &       $+$0.03 &       $-$0.01 &       $+$0.13 &       $+$0.14 &       $-$0.11 &       $+$0.12 &       $+$0.16 &       $+$0.09 &       $+$0.17 &       $+$0.15 \\
240059C6        &       $+$0.64 &       $-$0.11 &       $+$0.45 &       $+$0.27 &       $+$0.29 &       $+$0.45 &       $-$0.03 &       $-$0.70 &       $-$0.68 &       $+$0.11 &       $+$0.02 &       \nodata \\
240083C6        &       $+$0.38 &       $-$0.08 &       $+$0.35 &       $+$0.27 &       $+$0.24 &       $+$0.34 &       $-$0.02 &       $-$0.59 &       $-$0.56 &       $+$0.04 &       $+$0.00 &       \nodata \\
259050C7        &       $+$0.44 &       $-$0.08 &       $+$0.40 &       $+$0.22 &       $+$0.35 &       $+$0.13 &       $-$0.04 &       $-$0.65 &       $-$0.65 &       $+$0.04 &       $+$0.12 &       \nodata \\
259377C7        &       \nodata &       $+$0.09 &       $-$0.03 &       $+$0.03 &       $+$0.00 &       $+$0.08 &       $+$0.03 &       $+$0.29 &       \nodata &       $+$0.26 &       $+$0.08 &       $+$0.78 \\
260308C7        &       $+$0.24 &       $+$0.69 &       $+$0.04 &       $+$0.22 &       $+$0.02 &       $+$0.20 &       $-$0.02 &       $+$0.15 &       $+$0.16 &       $+$0.19 &       $+$0.16 &       \nodata \\
262018C7        &       $+$0.34 &       $-$0.02 &       $+$0.12 &       $+$0.00 &       $+$0.00 &       $+$0.01 &       $-$0.02 &       $+$0.08 &       $+$0.07 &       $+$0.15 &       $-$0.04 &       $+$0.46 \\
266442C7        &       $+$0.56 &       $+$0.22 &       $+$0.17 &       $+$0.34 &       $+$0.29 &       $+$0.35 &       $+$0.02 &       $-$0.42 &       $-$0.42 &       $+$0.24 &       $+$0.15 &       $+$0.59 \\
270316C7        &       \nodata &       $+$0.23 &       $+$0.19 &       $+$0.32 &       $+$0.34 &       $+$0.42 &       $+$0.01 &       $-$0.37 &       $-$0.37 &       $+$0.14 &       $+$0.19 &       $+$0.04 \\
275181C7        &       $+$0.53 &       $+$0.12 &       $+$0.29 &       $+$0.39 &       $+$0.34 &       $+$0.53 &       $+$0.17 &       $-$0.59 &       $-$0.59 &       $+$0.21 &       $+$0.09 &       $+$0.36 \\
277490C7        &       $+$0.45 &       $-$0.07 &       $+$0.31 &       $+$0.30 &       $+$0.33 &       $+$0.37 &       $-$0.05 &       $-$0.56 &       $-$0.55 &       $+$0.17 &       $+$0.12 &       $+$0.00 \\
278419C7        &       $-$0.36 &       $+$0.18 &       $+$0.05 &       $+$0.14 &       $+$0.00 &       $+$0.28 &       $-$0.01 &       $+$0.20 &       \nodata &       $+$0.22 &       $+$0.08 &       \nodata \\
282804C7        &       $-$0.21 &       $+$0.26 &       $-$0.03 &       $+$0.22 &       $+$0.07 &       $+$0.21 &       $+$0.04 &       $+$0.10 &       \nodata &       $+$0.11 &       $+$0.11 &       $+$0.25 \\
286252C7        &       \nodata &       $+$0.10 &       $-$0.15 &       $+$0.01 &       $+$0.02 &       $+$0.07 &       $-$0.16 &       $+$0.42 &       $+$0.44 &       $+$0.18 &       $+$0.21 &       $+$0.77 \\
45512C2 &       $+$0.64 &       $-$0.11 &       $+$0.21 &       $+$0.10 &       $+$0.36 &       $+$0.12 &       $-$0.21 &       $-$0.30 &       $-$0.23 &       $+$0.11 &       $+$0.20 &       $+$0.52 \\
47188C2 &       $+$0.71 &       $-$0.08 &       $+$0.38 &       $+$0.17 &       $+$0.37 &       $+$0.33 &       $-$0.06 &       $-$0.52 &       \nodata &       $+$0.11 &       $+$0.10 &       \nodata \\
77186C3 &       $-$0.07 &       $+$0.10 &       $-$0.03 &       $-$0.11 &       $+$0.07 &       $-$0.06 &       $+$0.07 &       $+$0.41 &       $+$0.41 &       $+$0.18 &       $+$0.13 &       $+$0.55 \\
77707C3 &       $-$0.30 &       $+$0.00 &       $-$0.04 &       $-$0.03 &       $-$0.20 &       $-$0.02 &       $+$0.06 &       $+$0.44 &       $+$0.43 &       $+$0.23 &       $+$0.10 &       $+$0.48 \\
80582C3 &       \nodata &       $+$0.06 &       $+$0.21 &       $+$0.03 &       $+$0.08 &       $+$0.11 &       $+$0.03 &       $+$0.07 &       $+$0.06 &       $+$0.28 &       $+$0.12 &       $+$0.79 \\
81644C3 &       $-$0.08 &       $+$0.13 &       $+$0.03 &       $+$0.15 &       $+$0.09 &       $+$0.11 &       $+$0.10 &       $+$0.22 &       $+$0.20 &       $+$0.15 &       $+$0.09 &       $+$0.33 \\
82227C3 &       $-$0.06 &       $+$0.05 &       $+$0.03 &       $+$0.09 &       $+$0.11 &       $+$0.03 &       $-$0.17 &       $+$0.25 &       \nodata &       $+$0.15 &       $+$0.21 &       $+$0.57 \\
83531C3 &       $-$0.06 &       $+$0.04 &       $+$0.06 &       $-$0.20 &       $+$0.02 &       $-$0.04 &       $-$0.07 &       $+$0.45 &       $+$0.44 &       $+$0.25 &       $+$0.16 &       $+$0.77 \\
84255C3 &       $+$0.36 &       $-$0.24 &       $+$0.34 &       $+$0.16 &       $+$0.20 &       $+$0.55 &       $-$0.03 &       $-$0.70 &       $-$0.66 &       $-$0.05 &       $-$0.01 &       $-$0.03 \\
86757C3 &       \nodata &       $+$0.02 &       $+$0.04 &       $+$0.02 &       $-$0.05 &       $+$0.03 &       $+$0.01 &       $-$0.02 &       $-$0.02 &       $+$0.03 &       $+$0.09 &       $+$0.39 \\
88522C3 &       \nodata &       $+$0.09 &       $-$0.02 &       $-$0.05 &       $+$0.06 &       $+$0.03 &       $+$0.02 &       $+$0.37 &       $+$0.40 &       $+$0.14 &       $+$0.09 &       $+$0.50 \\
\hline
\multicolumn{13}{c}{NGC 6553}       \\
\hline
225847C6        &       \nodata &       $-$0.03 &       $+$0.10 &       $+$0.00 &       $+$0.26 &       $+$0.02 &       $-$0.18 &       $-$0.11 &       $-$0.10 &       $-$0.06 &       $+$0.10 &       \nodata \\
227379C6        &       $+$0.24 &       $+$0.30 &       $+$0.23 &       $+$0.04 &       $+$0.36 &       $+$0.15 &       $-$0.08 &       $-$0.05 &       $-$0.06 &       $+$0.12 &       $+$0.07 &       \nodata \\
228407C6        &       \nodata &       $+$0.45 &       $+$0.19 &       $+$0.28 &       $+$0.22 &       $+$0.28 &       $+$0.08 &       $-$0.21 &       $-$0.23 &       $+$0.11 &       $+$0.07 &       $+$0.38 \\
230208C6        &       \nodata &       $-$0.26 &       $+$0.07 &       $-$0.02 &       $+$0.04 &       $+$0.04 &       $-$0.14 &       $+$0.01 &       $-$0.01 &       $+$0.00 &       $-$0.01 &       $+$0.31 \\
239284C6        &       \nodata &       $+$0.17 &       $+$0.23 &       $+$0.27 &       $+$0.16 &       $+$0.35 &       $+$0.12 &       $-$0.14 &       \nodata &       $+$0.16 &       $+$0.14 &       \nodata \\
265795C7        &       \nodata &       $+$0.17 &       $+$0.02 &       $+$0.21 &       $+$0.04 &       $+$0.40 &       $+$0.11 &       $-$0.07 &       \nodata &       $+$0.21 &       $+$0.04 &       $+$0.84 \\
268360C7        &       \nodata &       $+$0.00 &       $+$0.11 &       $+$0.23 &       $+$0.10 &       $+$0.22 &       $+$0.04 &       $-$0.04 &       $-$0.12 &       $+$0.31 &       $+$0.16 &       $+$0.51 \\
268493C7        &       \nodata &       $+$0.46 &       $+$0.24 &       $+$0.35 &       $+$0.27 &       $+$0.20 &       $-$0.05 &       $-$0.19 &       $-$0.20 &       $+$0.20 &       $+$0.05 &       $+$0.49 \\
271021C7        &       \nodata &       $+$0.12 &       $+$0.09 &       $+$0.01 &       $+$0.11 &       $+$0.29 &       $+$0.19 &       $-$0.07 &       $-$0.05 &       $+$0.15 &       $+$0.09 &       $+$0.26 \\
271400C7        &       \nodata &       $+$0.22 &       $+$0.24 &       $+$0.30 &       $+$0.16 &       $+$0.32 &       $+$0.14 &       $-$0.18 &       $-$0.20 &       $+$0.25 &       $+$0.06 &       $+$0.45 \\
77182C3 &       \nodata &       $+$0.18 &       $+$0.21 &       $+$0.11 &       $+$0.07 &       $+$0.19 &       $-$0.01 &       $-$0.09 &       $-$0.09 &       $+$0.13 &       $+$0.14 &       \nodata \\
85597C3 &       \nodata &       $+$0.13 &       $+$0.20 &       $+$0.22 &       $+$0.23 &       $+$0.18 &       $-$0.07 &       $-$0.15 &       \nodata &       $+$0.10 &       $+$0.10 &       $+$0.50 \\
\hline
\multicolumn{13}{c}{(l,b)=(0,--12)}       \\
\hline
1156C2  &       $+$0.31 &       $+$0.06 &       $+$0.35 &       $+$0.24 &       $+$0.35 &       $+$0.27 &       $-$0.06 &       $-$0.45 &       $-$0.46 &       $+$0.16 &       $+$0.09 &       $+$0.22 \\
1407C3  &       $+$0.55 &       $-$0.06 &       $+$0.26 &       $+$0.10 &       $+$0.23 &       $+$0.38 &       $+$0.09 &       $-$0.61 &       $-$0.62 &       $+$0.05 &       $-$0.07 &       $-$0.06 \\
1491C7  &       $+$0.56 &       $+$0.19 &       $+$0.37 &       $+$0.32 &       $+$0.26 &       $+$0.38 &       $+$0.13 &       $-$0.32 &       \nodata &       $+$0.32 &       $+$0.09 &       $+$0.19 \\
1554C7  &       $+$0.61 &       $+$0.05 &       $+$0.42 &       $+$0.37 &       $+$0.24 &       $+$0.44 &       $+$0.25 &       $-$0.67 &       \nodata &       $+$0.17 &       $+$0.01 &       $-$0.01 \\
166C3   &       $+$0.56 &       $-$0.18 &       $+$0.42 &       $+$0.48 &       $+$0.20 &       $+$0.46 &       $+$0.04 &       $-$0.82 &       $-$0.83 &       $+$0.17 &       $-$0.09 &       $-$0.19 \\
1754C3  &       \nodata &       $+$0.03 &       $+$0.29 &       $+$0.12 &       $+$0.26 &       $+$0.34 &       $+$0.00 &       $-$0.22 &       $-$0.28 &       $+$0.22 &       $+$0.06 &       $+$0.11 \\
1814C1  &       $+$0.57 &       $-$0.05 &       $+$0.28 &       $+$0.20 &       $+$0.25 &       $+$0.27 &       $-$0.04 &       $-$0.30 &       $-$0.29 &       $+$0.25 &       $+$0.13 &       $+$0.37 \\
1876C2  &       \nodata &       $-$0.18 &       $+$0.40 &       $+$0.17 &       $+$0.43 &       $+$0.44 &       $-$0.14 &       $-$1.02 &       $-$1.04 &       $+$0.02 &       $-$0.07 &       $-$0.41 \\
1917C1  &       \nodata &       $+$0.20 &       $-$0.07 &       $+$0.02 &       $-$0.07 &       $+$0.09 &       $+$0.03 &       $+$0.20 &       $+$0.16 &       $+$0.13 &       $+$0.14 &       $+$0.37 \\
1918C1  &       $+$0.49 &       $-$0.02 &       $+$0.35 &       $+$0.23 &       $+$0.28 &       $+$0.29 &       $-$0.04 &       $-$0.43 &       $-$0.44 &       $+$0.13 &       $+$0.10 &       $-$0.01 \\
201583C3        &       \nodata &       $-$0.09 &       $+$0.38 &       $+$0.11 &       $+$0.15 &       $+$0.50 &       \nodata &       $-$1.11 &       $-$1.10 &       \nodata &       $+$0.10 &       $-$0.77 \\
2110C7  &       $+$0.33 &       $-$0.05 &       $+$0.12 &       $+$0.15 &       $+$0.17 &       $+$0.18 &       $-$0.04 &       $+$0.01 &       $+$0.02 &       $+$0.15 &       $+$0.09 &       $+$0.52 \\
2178C7  &       $+$0.20 &       $-$0.06 &       $+$0.17 &       $+$0.12 &       $+$0.17 &       $-$0.01 &       $-$0.19 &       $+$0.01 &       $-$0.01 &       $+$0.06 &       $+$0.09 &       $+$0.15 \\
2200C3  &       \nodata &       $-$0.01 &       $+$0.26 &       $+$0.15 &       $+$0.20 &       $+$0.16 &       $+$0.08 &       $-$0.10 &       $-$0.10 &       $+$0.15 &       $+$0.11 &       $+$0.32 \\
2220C7  &       $+$0.23 &       $+$0.24 &       $+$0.36 &       $+$0.39 &       $+$0.03 &       $+$0.53 &       $+$0.33 &       $-$0.17 &       \nodata &       $+$0.24 &       $+$0.02 &       $+$0.32 \\
222C3   &       \nodata &       $-$0.01 &       $+$0.36 &       $+$0.32 &       $+$0.28 &       $+$0.23 &       $+$0.10 &       $-$0.42 &       $-$0.43 &       $+$0.22 &       $+$0.09 &       $+$0.19 \\
2335C2  &       $+$0.47 &       $-$0.20 &       $+$0.34 &       $+$0.26 &       $+$0.29 &       $+$0.39 &       $-$0.03 &       $-$0.91 &       $-$0.89 &       $+$0.04 &       $+$0.03 &       $-$0.24 \\
2407C2  &       $+$0.38 &       $-$0.13 &       $+$0.24 &       $+$0.23 &       $+$0.37 &       $+$0.40 &       $-$0.15 &       $-$0.64 &       $-$0.63 &       $+$0.01 &       $+$0.05 &       $-$0.14 \\
2422C7  &       $-$0.18 &       $+$0.05 &       $+$0.05 &       $-$0.07 &       $+$0.20 &       $-$0.11 &       $-$0.16 &       $+$0.17 &       \nodata &       $+$0.00 &       $+$0.08 &       $+$0.15 \\
2470C3  &       $+$0.14 &       $+$0.06 &       $+$0.27 &       $+$0.16 &       $+$0.09 &       $+$0.17 &       $+$0.04 &       $+$0.00 &       $-$0.01 &       $+$0.22 &       $+$0.10 &       $+$0.37 \\
2502C3  &       $+$0.52 &       $+$0.05 &       $+$0.30 &       $+$0.21 &       $+$0.27 &       $+$0.38 &       $+$0.14 &       $-$0.63 &       $-$0.61 &       $+$0.10 &       $+$0.02 &       $-$0.10 \\
2532C6  &       $+$0.59 &       $+$0.02 &       $+$0.36 &       $+$0.20 &       $+$0.23 &       $+$0.19 &       $-$0.05 &       $-$0.18 &       $-$0.16 &       $+$0.25 &       $+$0.08 &       $+$0.55 \\
2580C6  &       $+$0.04 &       $+$0.23 &       $+$0.13 &       $+$0.05 &       $+$0.25 &       $-$0.05 &       $+$0.13 &       $+$0.30 &       $+$0.30 &       $+$0.24 &       $+$0.23 &       $+$0.47 \\
2769C3  &       $+$0.03 &       $+$0.07 &       $+$0.17 &       $+$0.14 &       $+$0.06 &       $+$0.25 &       $+$0.07 &       $+$0.06 &       $+$0.06 &       $+$0.06 &       $+$0.09 &       $+$0.21 \\
2772C7  &       $+$0.69 &       $+$0.11 &       $+$0.25 &       $+$0.30 &       $+$0.29 &       $+$0.23 &       $-$0.03 &       $-$0.25 &       $-$0.24 &       $+$0.25 &       $+$0.10 &       $+$0.37 \\
2812C8  &       $+$0.45 &       $-$0.11 &       $+$0.30 &       $+$0.29 &       $+$0.33 &       $+$0.30 &       $-$0.02 &       $-$0.64 &       $-$0.65 &       $+$0.08 &       $+$0.08 &       $+$0.16 \\
2947C3  &       $+$0.65 &       $-$0.08 &       $+$0.24 &       $+$0.26 &       $+$0.24 &       $+$0.25 &       $+$0.02 &       $-$0.49 &       $-$0.50 &       $+$0.24 &       $+$0.08 &       $+$0.24 \\
2948C7  &       $-$0.38 &       $+$0.28 &       $+$0.03 &       $+$0.03 &       $+$0.04 &       $+$0.13 &       $-$0.01 &       $+$0.12 &       \nodata &       $-$0.04 &       $+$0.15 &       $+$0.05 \\
3018C3  &       $+$0.52 &       $-$0.10 &       $+$0.28 &       $+$0.22 &       $+$0.26 &       $+$0.30 &       $-$0.06 &       $-$0.53 &       $-$0.55 &       $+$0.15 &       $+$0.05 &       $+$0.15 \\
3035C7  &       $+$0.65 &       $-$0.24 &       $+$0.26 &       $+$0.09 &       $+$0.27 &       $+$0.34 &       $-$0.13 &       $-$0.44 &       $-$0.43 &       $+$0.06 &       $+$0.02 &       $-$0.07 \\
3091C8  &       $+$0.53 &       $+$0.00 &       $+$0.38 &       $+$0.26 &       $+$0.25 &       $+$0.29 &       $+$0.00 &       $-$0.49 &       $-$0.50 &       $+$0.20 &       $+$0.13 &       $+$0.11 \\
3101C7  &       $+$0.50 &       $-$0.07 &       $+$0.37 &       $+$0.21 &       $+$0.32 &       $+$0.22 &       $-$0.05 &       $-$0.39 &       $-$0.40 &       $+$0.22 &       $+$0.09 &       $+$0.07 \\
3142C3  &       $+$0.51 &       $-$0.09 &       $+$0.27 &       $+$0.19 &       $+$0.25 &       $+$0.16 &       $+$0.00 &       $-$0.22 &       $-$0.21 &       $+$0.13 &       $+$0.09 &       $+$0.21 \\
3161C3  &       \nodata &       $+$0.16 &       $+$0.29 &       $+$0.31 &       $+$0.08 &       $+$0.29 &       $+$0.15 &       $-$0.14 &       $-$0.16 &       $+$0.34 &       $+$0.07 &       $+$0.41 \\
3191C7  &       $+$0.55 &       $-$0.06 &       $+$0.37 &       $+$0.21 &       $+$0.24 &       $+$0.29 &       $-$0.01 &       $-$0.36 &       $-$0.37 &       $+$0.13 &       $+$0.09 &       $+$0.09 \\
3201C6  &       $+$0.01 &       $+$0.04 &       $+$0.12 &       $+$0.19 &       $+$0.03 &       $+$0.25 &       $+$0.14 &       $+$0.03 &       $+$0.04 &       $+$0.12 &       $+$0.04 &       $+$0.22 \\
3238C6  &       \nodata &       $-$0.01 &       $+$0.19 &       $+$0.18 &       $+$0.20 &       $+$0.23 &       $-$0.03 &       $-$0.21 &       $-$0.22 &       $+$0.24 &       $+$0.11 &       $+$0.32 \\
3267C3  &       $-$0.13 &       $-$0.15 &       $+$0.09 &       $-$0.02 &       $+$0.14 &       $+$0.05 &       $-$0.19 &       $+$0.04 &       $+$0.03 &       $+$0.01 &       $+$0.09 &       $+$0.18 \\
3515C3  &       \nodata &       $+$0.27 &       $+$0.19 &       $+$0.15 &       $+$0.13 &       $+$0.26 &       $+$0.08 &       $+$0.01 &       $+$0.01 &       $+$0.11 &       $+$0.05 &       $+$0.30 \\
3558C6  &       \nodata &       $+$0.01 &       $+$0.33 &       $+$0.20 &       $+$0.19 &       $+$0.16 &       $-$0.15 &       $-$0.15 &       $-$0.14 &       $+$0.22 &       $+$0.11 &       $+$0.57 \\
3690C7  &       $+$0.47 &       $-$0.32 &       $+$0.28 &       $+$0.38 &       $+$0.30 &       $+$0.24 &       \nodata &       $-$1.48 &       $-$1.43 &       $-$0.20 &       $+$0.03 &       $-$0.75 \\
3711C7  &       $+$0.56 &       $+$0.00 &       $+$0.27 &       $+$0.22 &       $+$0.09 &       $+$0.42 &       $+$0.23 &       $-$0.47 &       $-$0.50 &       $+$0.24 &       $+$0.06 &       $+$0.04 \\
3733C3  &       $+$0.47 &       $-$0.01 &       $+$0.22 &       $+$0.14 &       $+$0.15 &       $+$0.22 &       $-$0.04 &       $-$0.18 &       $-$0.17 &       $+$0.16 &       $+$0.03 &       $+$0.35 \\
3796C6  &       $+$0.75 &       $-$0.08 &       $+$0.37 &       $+$0.19 &       $+$0.27 &       $+$0.24 &       $-$0.04 &       $-$0.83 &       $-$0.81 &       $+$0.13 &       $+$0.09 &       $+$0.25 \\
3965C6  &       $+$0.44 &       $+$0.18 &       $+$0.28 &       $+$0.18 &       $+$0.21 &       $+$0.28 &       $+$0.02 &       $-$0.08 &       $-$0.09 &       $+$0.24 &       $+$0.18 &       $+$0.59 \\
4085C3  &       $+$0.48 &       $-$0.02 &       $+$0.44 &       $+$0.29 &       $+$0.32 &       $+$0.39 &       $+$0.10 &       $-$0.59 &       $-$0.57 &       $+$0.14 &       $+$0.06 &       $+$0.11 \\
4217C6  &       $+$0.70 &       $+$0.08 &       $+$0.37 &       $+$0.37 &       $+$0.42 &       $+$0.36 &       $+$0.05 &       $-$0.57 &       $-$0.57 &       $+$0.27 &       $+$0.10 &       $+$0.44 \\
4263C6  &       $+$0.57 &       $+$0.22 &       $+$0.32 &       $+$0.35 &       $+$0.24 &       $+$0.31 &       $+$0.12 &       $-$0.33 &       $-$0.34 &       $+$0.30 &       $+$0.09 &       $+$0.45 \\
431C2   &       $+$0.16 &       $+$0.14 &       $+$0.28 &       $+$0.17 &       $+$0.09 &       $+$0.17 &       $+$0.02 &       $-$0.02 &       $-$0.04 &       $+$0.21 &       $+$0.13 &       $+$0.33 \\
4365C3  &       \nodata &       $-$0.09 &       $+$0.10 &       $+$0.05 &       $+$0.18 &       $+$0.31 &       $-$0.24 &       $-$0.80 &       $-$0.79 &       $-$0.18 &       $+$0.00 &       $-$0.33 \\
4478C8  &       $+$0.34 &       $-$0.07 &       $+$0.36 &       $+$0.25 &       $+$0.24 &       $+$0.32 &       $+$0.03 &       $-$0.35 &       $-$0.36 &       $+$0.11 &       $+$0.08 &       $-$0.01 \\
455C1   &       $+$0.46 &       $-$0.05 &       $+$0.32 &       $+$0.20 &       $+$0.33 &       $+$0.42 &       $-$0.06 &       $-$0.62 &       $-$0.60 &       $-$0.03 &       $+$0.03 &       $-$0.17 \\
4612C6  &       $+$0.48 &       $-$0.21 &       $+$0.25 &       $+$0.29 &       $+$0.33 &       $+$0.38 &       $+$0.11 &       $-$0.79 &       $-$0.76 &       $-$0.03 &       $+$0.06 &       $-$0.16 \\
4740C8  &       $+$0.53 &       $-$0.08 &       $+$0.33 &       $+$0.23 &       $+$0.28 &       $+$0.37 &       $-$0.04 &       $-$0.49 &       $-$0.49 &       $+$0.21 &       $+$0.01 &       $-$0.10 \\
4876C6  &       $+$0.53 &       $+$0.04 &       $+$0.34 &       $+$0.24 &       $+$0.30 &       $+$0.32 &       $+$0.00 &       $-$0.59 &       $-$0.59 &       $+$0.09 &       $+$0.09 &       $+$0.11 \\
5319C6  &       $+$0.56 &       $-$0.15 &       $+$0.25 &       $+$0.17 &       $+$0.35 &       $+$0.33 &       $-$0.01 &       $-$0.40 &       $-$0.40 &       $+$0.13 &       $+$0.07 &       $+$0.07 \\
5351C8  &       $+$0.48 &       $-$0.07 &       $+$0.22 &       $+$0.10 &       $+$0.20 &       $+$0.07 &       $-$0.08 &       $-$0.09 &       $-$0.08 &       $+$0.19 &       $+$0.08 &       $+$0.36 \\
5400C8  &       \nodata &       $+$0.01 &       $+$0.06 &       $-$0.07 &       $+$0.11 &       $+$0.03 &       $-$0.07 &       $+$0.13 &       $+$0.10 &       $+$0.07 &       $+$0.14 &       $+$0.17 \\
5487C8  &       \nodata &       $-$0.09 &       $+$0.22 &       $+$0.11 &       $+$0.14 &       $+$0.16 &       $-$0.09 &       $-$0.47 &       $-$0.47 &       $+$0.03 &       $+$0.03 &       $+$0.04 \\
5543C6  &       $-$0.34 &       $+$0.03 &       $+$0.17 &       $+$0.09 &       $+$0.26 &       $+$0.19 &       $+$0.06 &       $-$0.17 &       $-$0.16 &       $-$0.18 &       $+$0.03 &       $-$0.36 \\
5588C6  &       $+$0.44 &       $-$0.07 &       $+$0.33 &       $+$0.05 &       $+$0.20 &       $+$0.19 &       $-$0.03 &       $-$0.20 &       $-$0.19 &       $+$0.15 &       $+$0.04 &       $+$0.09 \\
5664C6  &       $-$0.09 &       $+$0.27 &       $+$0.00 &       $+$0.12 &       $+$0.14 &       $+$0.29 &       $+$0.10 &       $+$0.23 &       \nodata &       $+$0.03 &       $+$0.08 &       $+$0.24 \\
5908C6  &       $+$0.51 &       $-$0.07 &       $+$0.32 &       $+$0.22 &       $+$0.25 &       $+$0.27 &       $-$0.08 &       $-$0.67 &       $-$0.67 &       $+$0.10 &       $+$0.06 &       $-$0.01 \\
5977C6  &       $-$0.16 &       $+$0.28 &       $+$0.15 &       $+$0.05 &       $+$0.26 &       $+$0.06 &       $-$0.12 &       $+$0.17 &       $+$0.20 &       $+$0.01 &       $+$0.13 &       $+$0.25 \\
5980C6  &       \nodata &       $-$0.10 &       $+$0.30 &       $+$0.11 &       $+$0.18 &       $+$0.18 &       $+$0.06 &       $-$0.17 &       $-$0.16 &       $+$0.25 &       $+$0.17 &       $+$0.69 \\
608C1   &       $+$0.68 &       $-$0.31 &       \nodata &       \nodata &       $+$0.31 &       $+$0.30 &       $+$0.06 &       $-$1.74 &       $-$1.74 &       \nodata &       $-$0.08 &       $-$0.84 \\
6090C6  &       $-$0.34 &       $-$0.11 &       $+$0.04 &       $+$0.02 &       $+$0.20 &       $+$0.03 &       $-$0.05 &       $-$0.02 &       \nodata &       $-$0.17 &       $+$0.06 &       $-$0.15 \\
6164C6  &       $+$0.20 &       $-$0.07 &       $+$0.21 &       $+$0.14 &       $+$0.09 &       $+$0.20 &       $-$0.11 &       $-$0.11 &       $-$0.14 &       $+$0.07 &       $+$0.10 &       $+$0.22 \\
6230C5  &       \nodata &       $-$0.01 &       $+$0.01 &       $-$0.13 &       $-$0.01 &       $-$0.01 &       $-$0.06 &       $+$0.19 &       $+$0.21 &       $-$0.05 &       $+$0.02 &       $+$0.28 \\
6263C6  &       \nodata &       $+$0.20 &       $-$0.08 &       $-$0.14 &       $+$0.13 &       $+$0.00 &       $-$0.22 &       $+$0.48 &       \nodata &       $+$0.07 &       $+$0.26 &       $+$0.29 \\
6391C8  &       $+$0.48 &       $-$0.12 &       $+$0.24 &       $+$0.27 &       $+$0.25 &       $+$0.32 &       $-$0.10 &       $-$0.64 &       $-$0.61 &       $+$0.07 &       $+$0.06 &       $-$0.07 \\
6419C5  &       $+$0.33 &       $-$0.01 &       $+$0.24 &       $+$0.24 &       $+$0.18 &       $+$0.23 &       $+$0.06 &       $-$0.24 &       $-$0.24 &       $+$0.25 &       $+$0.13 &       $+$0.51 \\
6426C8  &       \nodata &       $+$0.04 &       $+$0.41 &       $+$0.21 &       $+$0.35 &       $+$0.35 &       $+$0.06 &       $-$0.39 &       $-$0.41 &       $+$0.06 &       $+$0.11 &       $+$0.21 \\
6505C6  &       $+$0.76 &       $-$0.16 &       $+$0.32 &       $+$0.19 &       $+$0.22 &       $+$0.23 &       $-$0.07 &       $-$0.37 &       $-$0.38 &       $+$0.12 &       $+$0.06 &       $+$0.09 \\
650C2   &       $+$0.40 &       $+$0.01 &       $+$0.39 &       $+$0.26 &       $+$0.29 &       $+$0.36 &       $-$0.04 &       $-$0.66 &       $-$0.67 &       $+$0.09 &       $+$0.04 &       $+$0.13 \\
6549C6  &       $+$0.10 &       $-$0.01 &       $-$0.02 &       $+$0.06 &       $-$0.02 &       $+$0.04 &       $-$0.02 &       $+$0.34 &       $+$0.32 &       $+$0.09 &       $+$0.11 &       $+$0.33 \\
6637C8  &       $+$0.55 &       $+$0.07 &       $+$0.26 &       $+$0.14 &       $+$0.28 &       $+$0.30 &       $-$0.04 &       $-$0.26 &       $-$0.26 &       $+$0.11 &       $+$0.14 &       $+$0.16 \\
6717C6  &       $+$0.62 &       $-$0.02 &       $+$0.24 &       $+$0.18 &       $+$0.12 &       $+$0.12 &       $-$0.02 &       $-$0.18 &       $-$0.19 &       $+$0.08 &       $+$0.09 &       $+$0.25 \\
6828C7  &       $-$0.38 &       $-$0.02 &       $+$0.05 &       $-$0.01 &       $+$0.11 &       $+$0.06 &       $-$0.12 &       $+$0.12 &       $+$0.08 &       $-$0.03 &       $+$0.07 &       $+$0.15 \\
6913C7  &       $+$0.32 &       $-$0.07 &       $+$0.26 &       $+$0.18 &       $+$0.23 &       $+$0.22 &       $-$0.04 &       $-$0.28 &       $-$0.26 &       $+$0.18 &       $+$0.10 &       $+$0.20 \\
867C3   &       $+$0.58 &       $-$0.07 &       $+$0.32 &       $+$0.19 &       $+$0.24 &       $+$0.26 &       $-$0.17 &       $-$0.47 &       $-$0.47 &       $+$0.12 &       $+$0.06 &       $+$0.12 \\
\enddata

\tablenotetext{a}{The [O/Fe] ratio is normalized to the [Fe II/H] abundance.
For stars without a [Fe II/H] measurement, the [O/Fe] ratio was normalized to
the [Fe I/H] abundance.}
\end{deluxetable}

\clearpage
\end{landscape}

\clearpage
\begin{landscape}
\tablenum{4}
\tablecolumns{13}
\tablewidth{0pt}

\begin{deluxetable}{ccccccccccccc}
\tabletypesize{\scriptsize}
%\rotate
\tablecaption{Total Abundance Uncertainty for $\Delta$T$_{\rm eff}$$+$100 K;
$\Delta$log(g)$+$0.3 cgs; $\Delta$[M/H]$+$0.15 dex; $\Delta$vt$+$0.3 km
s$^{\rm -1}$}
\tablehead{
\colhead{ID}    &
\colhead{$\Delta$[O/Fe]}   &
\colhead{$\Delta$[Na/Fe]}   &
\colhead{$\Delta$[Mg/Fe]}   &
\colhead{$\Delta$[Al/Fe]}   &
\colhead{$\Delta$[Si/Fe]}   &
\colhead{$\Delta$[Ca/Fe]}   &
\colhead{$\Delta$[Cr/Fe]}   &
\colhead{$\Delta$[Fe I/H]}      &
\colhead{$\Delta$[Fe II/H]}     &
\colhead{$\Delta$[Co/Fe]}   &
\colhead{$\Delta$[Ni/Fe]}   &
\colhead{$\Delta$[Cu/Fe]}
}

\startdata
\hline
\multicolumn{13}{c}{(l,b)=($+$5.25,--3.02)}       \\
\hline
119799C4        &       0.19    &       0.08    &       0.03    &       0.08    &       0.10    &       0.14    &       0.09    &       0.11    &       0.27    &       0.05    &       0.05    &       0.15    \\
129499C4        &       \nodata &       0.06    &       0.04    &       0.05    &       0.09    &       0.09    &       0.05    &       0.10    &       \nodata &       0.05    &       0.04    &       \nodata \\
176772C5        &       0.20    &       0.12    &       0.04    &       0.10    &       0.08    &       0.17    &       0.09    &       0.13    &       0.25    &       0.04    &       0.03    &       \nodata \\
181349C5        &       0.14    &       0.10    &       0.03    &       0.07    &       0.08    &       0.12    &       0.07    &       0.11    &       0.21    &       0.05    &       0.04    &       \nodata \\
183783C5        &       \nodata &       0.09    &       0.04    &       0.07    &       0.08    &       0.12    &       0.07    &       0.10    &       \nodata &       0.05    &       0.04    &       \nodata \\
184088C5        &       0.17    &       0.09    &       0.03    &       0.07    &       0.09    &       0.14    &       0.09    &       0.10    &       0.27    &       0.05    &       0.05    &       0.15    \\
184618C5        &       \nodata &       0.06    &       0.03    &       0.05    &       0.08    &       0.10    &       0.07    &       0.10    &       0.20    &       0.06    &       0.04    &       0.15    \\
185169C5        &       \nodata &       0.05    &       0.03    &       0.05    &       0.09    &       0.11    &       0.06    &       0.10    &       \nodata &       0.04    &       0.04    &       0.16    \\
185357C5        &       0.19    &       0.10    &       0.04    &       0.08    &       0.09    &       0.14    &       0.08    &       0.12    &       0.25    &       0.04    &       0.04    &       \nodata \\
185541C5        &       0.16    &       0.10    &       0.03    &       0.07    &       0.08    &       0.14    &       0.08    &       0.10    &       0.23    &       0.05    &       0.04    &       \nodata \\
187067C5        &       \nodata &       0.03    &       0.04    &       0.03    &       0.09    &       0.06    &       0.03    &       0.09    &       0.17    &       0.06    &       0.03    &       0.05    \\
193190C5        &       \nodata &       0.10    &       0.04    &       0.07    &       0.09    &       0.13    &       0.07    &       0.11    &       0.22    &       0.03    &       0.04    &       \nodata \\
197366C5        &       0.19    &       0.13    &       0.03    &       0.08    &       0.09    &       0.17    &       0.08    &       0.12    &       0.27    &       0.05    &       0.04    &       \nodata \\
215681C6        &       0.15    &       0.07    &       0.04    &       0.06    &       0.09    &       0.11    &       0.06    &       0.11    &       \nodata &       0.04    &       0.04    &       0.16    \\
216922C6        &       0.20    &       0.10    &       0.03    &       0.08    &       0.09    &       0.15    &       0.09    &       0.10    &       0.26    &       0.05    &       0.05    &       \nodata \\
218198C6        &       0.22    &       0.13    &       0.04    &       0.10    &       0.09    &       0.18    &       0.11    &       0.12    &       0.29    &       0.04    &       0.04    &       \nodata \\
219909C6        &       0.12    &       0.05    &       0.04    &       0.04    &       0.09    &       0.09    &       0.05    &       0.09    &       0.19    &       0.04    &       0.04    &       \nodata \\
221537C6        &       0.14    &       0.08    &       0.04    &       0.06    &       0.09    &       0.12    &       0.07    &       0.12    &       \nodata &       0.05    &       0.04    &       \nodata \\
223113C6        &       0.13    &       0.04    &       0.03    &       0.04    &       0.09    &       0.09    &       0.05    &       0.10    &       0.23    &       0.06    &       0.06    &       \nodata \\
223343C6        &       0.18    &       0.09    &       0.04    &       0.07    &       0.09    &       0.14    &       0.08    &       0.12    &       0.24    &       0.04    &       0.04    &       \nodata \\
223621C6        &       \nodata &       0.06    &       0.04    &       0.05    &       0.09    &       0.12    &       0.04    &       0.09    &       0.18    &       0.05    &       0.04    &       \nodata \\
223722C6        &       0.13    &       0.05    &       0.04    &       0.04    &       0.10    &       0.07    &       0.05    &       0.11    &       0.20    &       0.05    &       0.03    &       \nodata \\
224206C6        &       \nodata &       0.08    &       0.04    &       0.06    &       0.09    &       0.13    &       0.07    &       0.12    &       0.29    &       0.05    &       0.05    &       \nodata \\
224866C6        &       0.20    &       0.11    &       0.03    &       0.09    &       0.09    &       0.16    &       0.10    &       0.12    &       0.26    &       0.05    &       0.05    &       \nodata \\
224951C6        &       0.15    &       0.09    &       0.04    &       0.07    &       0.08    &       0.13    &       0.07    &       0.12    &       \nodata &       0.04    &       0.04    &       \nodata \\
225531C6        &       0.16    &       0.07    &       0.03    &       0.06    &       0.09    &       0.11    &       0.07    &       0.09    &       0.20    &       0.05    &       0.04    &       0.15    \\
226450C6        &       0.14    &       0.10    &       0.04    &       0.09    &       0.09    &       0.17    &       0.10    &       0.14    &       \nodata &       0.04    &       0.04    &       \nodata \\
226850C6        &       \nodata &       0.03    &       0.03    &       0.03    &       0.08    &       0.05    &       0.03    &       0.09    &       0.16    &       0.06    &       0.05    &       0.05    \\
227867C6        &       0.13    &       0.07    &       0.04    &       0.06    &       0.08    &       0.12    &       0.07    &       0.10    &       0.20    &       0.05    &       0.04    &       0.15    \\
228466C6        &       0.10    &       0.03    &       0.04    &       0.03    &       0.09    &       0.05    &       0.03    &       0.10    &       0.17    &       0.05    &       0.04    &       0.07    \\
229507C6        &       \nodata &       0.05    &       0.04    &       0.05    &       0.10    &       0.08    &       0.06    &       0.12    &       0.20    &       0.05    &       0.04    &       0.15    \\
230424C6        &       0.17    &       0.08    &       0.03    &       0.07    &       0.09    &       0.13    &       0.08    &       0.09    &       0.23    &       0.04    &       0.04    &       0.14    \\
230483C6        &       0.16    &       0.09    &       0.04    &       0.07    &       0.08    &       0.13    &       0.09    &       0.10    &       0.23    &       0.05    &       0.04    &       \nodata \\
231379C6        &       0.16    &       0.09    &       0.03    &       0.08    &       0.09    &       0.14    &       0.09    &       0.10    &       0.22    &       0.05    &       0.04    &       0.16    \\
231618C6        &       0.18    &       0.09    &       0.04    &       0.08    &       0.09    &       0.14    &       0.09    &       0.12    &       0.25    &       0.05    &       0.04    &       0.16    \\
232493C6        &       0.12    &       0.03    &       0.03    &       0.03    &       0.09    &       0.07    &       0.05    &       0.09    &       0.21    &       0.05    &       0.04    &       0.05    \\
233121C6        &       0.15    &       0.07    &       0.03    &       0.07    &       0.09    &       0.10    &       0.09    &       0.10    &       0.23    &       0.06    &       0.05    &       \nodata \\
233560C6        &       0.19    &       0.11    &       0.04    &       0.09    &       0.09    &       0.16    &       0.10    &       0.11    &       0.26    &       0.04    &       0.04    &       0.16    \\
233708C6        &       0.20    &       0.10    &       0.04    &       0.08    &       0.10    &       0.16    &       0.09    &       0.14    &       0.30    &       0.04    &       0.05    &       0.15    \\
240059C6        &       0.15    &       0.07    &       0.05    &       0.06    &       0.11    &       0.11    &       0.07    &       0.10    &       0.22    &       0.04    &       0.04    &       \nodata \\
240083C6        &       0.16    &       0.08    &       0.04    &       0.07    &       0.09    &       0.11    &       0.09    &       0.11    &       0.22    &       0.06    &       0.04    &       \nodata \\
259050C7        &       0.18    &       0.10    &       0.04    &       0.09    &       0.10    &       0.14    &       0.10    &       0.11    &       0.26    &       0.04    &       0.04    &       \nodata \\
259377C7        &       \nodata &       0.06    &       0.04    &       0.05    &       0.08    &       0.10    &       0.05    &       0.09    &       \nodata &       0.05    &       0.04    &       0.16    \\
260308C7        &       0.18    &       0.11    &       0.04    &       0.09    &       0.09    &       0.15    &       0.08    &       0.13    &       0.30    &       0.04    &       0.04    &       \nodata \\
262018C7        &       0.14    &       0.09    &       0.04    &       0.08    &       0.09    &       0.11    &       0.07    &       0.11    &       0.21    &       0.04    &       0.04    &       0.15    \\
266442C7        &       0.20    &       0.10    &       0.04    &       0.09    &       0.09    &       0.16    &       0.10    &       0.12    &       0.29    &       0.04    &       0.04    &       0.18    \\
270316C7        &       \nodata &       0.09    &       0.04    &       0.07    &       0.10    &       0.15    &       0.09    &       0.11    &       0.26    &       0.04    &       0.04    &       0.15    \\
275181C7        &       0.17    &       0.09    &       0.04    &       0.07    &       0.09    &       0.13    &       0.08    &       0.10    &       0.21    &       0.04    &       0.04    &       0.16    \\
277490C7        &       0.19    &       0.11    &       0.04    &       0.09    &       0.09    &       0.16    &       0.12    &       0.12    &       0.27    &       0.05    &       0.03    &       0.14    \\
278419C7        &       0.15    &       0.08    &       0.04    &       0.06    &       0.08    &       0.12    &       0.07    &       0.11    &       \nodata &       0.05    &       0.04    &       \nodata \\
282804C7        &       0.14    &       0.09    &       0.04    &       0.07    &       0.09    &       0.15    &       0.08    &       0.13    &       \nodata &       0.03    &       0.04    &       0.16    \\
286252C7        &       \nodata &       0.10    &       0.04    &       0.07    &       0.08    &       0.16    &       0.07    &       0.11    &       0.24    &       0.05    &       0.04    &       0.14    \\
45512C2 &       0.16    &       0.09    &       0.04    &       0.08    &       0.08    &       0.12    &       0.09    &       0.11    &       0.22    &       0.06    &       0.05    &       0.17    \\
47188C2 &       0.15    &       0.09    &       0.04    &       0.08    &       0.09    &       0.13    &       0.08    &       0.10    &       \nodata &       0.04    &       0.04    &       \nodata \\
77186C3 &       0.16    &       0.09    &       0.03    &       0.07    &       0.08    &       0.13    &       0.07    &       0.10    &       0.21    &       0.05    &       0.04    &       0.16    \\
77707C3 &       0.16    &       0.08    &       0.04    &       0.07    &       0.08    &       0.12    &       0.07    &       0.11    &       0.21    &       0.05    &       0.04    &       0.16    \\
80582C3 &       \nodata &       0.06    &       0.03    &       0.05    &       0.08    &       0.11    &       0.05    &       0.09    &       0.22    &       0.05    &       0.04    &       0.15    \\
81644C3 &       0.19    &       0.10    &       0.04    &       0.08    &       0.09    &       0.16    &       0.08    &       0.12    &       0.26    &       0.05    &       0.04    &       0.15    \\
82227C3 &       0.15    &       0.07    &       0.04    &       0.06    &       0.09    &       0.12    &       0.06    &       0.10    &       \nodata &       0.05    &       0.04    &       0.15    \\
83531C3 &       0.17    &       0.11    &       0.03    &       0.07    &       0.08    &       0.15    &       0.07    &       0.10    &       0.21    &       0.05    &       0.03    &       0.14    \\
84255C3 &       0.17    &       0.08    &       0.05    &       0.07    &       0.10    &       0.13    &       0.09    &       0.12    &       0.27    &       0.04    &       0.04    &       0.14    \\
86757C3 &       \nodata &       0.10    &       0.04    &       0.08    &       0.09    &       0.13    &       0.09    &       0.12    &       0.22    &       0.04    &       0.03    &       0.16    \\
88522C3 &       \nodata &       0.09    &       0.03    &       0.07    &       0.09    &       0.15    &       0.08    &       0.12    &       0.29    &       0.05    &       0.04    &       0.15    \\
\hline
\multicolumn{13}{c}{NGC 6553}       \\
\hline
225847C6        &       \nodata &       0.09    &       0.04    &       0.09    &       0.08    &       0.13    &       0.10    &       0.12    &       0.22    &       0.07    &       0.05    &       \nodata \\
227379C6        &       0.19    &       0.12    &       0.04    &       0.09    &       0.09    &       0.16    &       0.09    &       0.13    &       0.24    &       0.04    &       0.03    &       \nodata \\
228407C6        &       \nodata &       0.10    &       0.04    &       0.08    &       0.10    &       0.15    &       0.09    &       0.13    &       0.28    &       0.03    &       0.04    &       0.17    \\
230208C6        &       \nodata &       0.06    &       0.04    &       0.05    &       0.09    &       0.11    &       0.06    &       0.10    &       0.24    &       0.04    &       0.04    &       0.15    \\
239284C6        &       \nodata &       0.11    &       0.04    &       0.09    &       0.10    &       0.18    &       0.10    &       0.13    &       \nodata &       0.03    &       0.05    &       \nodata \\
265795C7        &       \nodata &       0.09    &       0.04    &       0.08    &       0.09    &       0.15    &       0.09    &       0.12    &       \nodata &       0.05    &       0.05    &       0.17    \\
268360C7        &       \nodata &       0.09    &       0.04    &       0.07    &       0.08    &       0.14    &       0.07    &       0.09    &       0.21    &       0.05    &       0.04    &       0.16    \\
268493C7        &       \nodata &       0.10    &       0.03    &       0.09    &       0.08    &       0.14    &       0.10    &       0.11    &       0.23    &       0.06    &       0.03    &       0.15    \\
271021C7        &       \nodata &       0.07    &       0.04    &       0.06    &       0.09    &       0.11    &       0.07    &       0.12    &       0.26    &       0.03    &       0.04    &       0.16    \\
271400C7        &       \nodata &       0.10    &       0.04    &       0.09    &       0.08    &       0.16    &       0.09    &       0.11    &       0.29    &       0.04    &       0.04    &       0.16    \\
77182C3 &       \nodata &       0.07    &       0.04    &       0.06    &       0.09    &       0.11    &       0.08    &       0.11    &       0.26    &       0.04    &       0.05    &       \nodata \\
85597C3 &       \nodata &       0.11    &       0.04    &       0.09    &       0.09    &       0.16    &       0.09    &       0.12    &       \nodata &       0.04    &       0.04    &       0.17    \\
\hline
\multicolumn{13}{c}{(l,b)=(0,--12)}       \\
\hline
1156C2  &       0.19    &       0.11    &       0.04    &       0.09    &       0.09    &       0.14    &       0.10    &       0.12    &       0.24    &       0.05    &       0.04    &       0.16    \\
1407C3  &       0.10    &       0.03    &       0.04    &       0.03    &       0.08    &       0.04    &       0.03    &       0.09    &       0.18    &       0.05    &       0.04    &       0.05    \\
1491C7  &       0.13    &       0.05    &       0.04    &       0.05    &       0.09    &       0.09    &       0.06    &       0.10    &       \nodata &       0.04    &       0.04    &       0.13    \\
1554C7  &       0.14    &       0.03    &       0.04    &       0.03    &       0.06    &       0.06    &       0.02    &       0.10    &       \nodata &       0.04    &       0.02    &       0.07    \\
166C3   &       0.10    &       0.03    &       0.04    &       0.03    &       0.07    &       0.06    &       0.04    &       0.09    &       0.16    &       0.06    &       0.04    &       0.06    \\
1754C3  &       \nodata &       0.03    &       0.04    &       0.04    &       0.10    &       0.08    &       0.05    &       0.10    &       0.23    &       0.04    &       0.05    &       0.12    \\
1814C1  &       0.16    &       0.07    &       0.03    &       0.06    &       0.09    &       0.12    &       0.07    &       0.10    &       0.22    &       0.06    &       0.05    &       0.16    \\
1876C2  &       \nodata &       0.03    &       0.04    &       0.04    &       0.07    &       0.05    &       0.03    &       0.10    &       0.16    &       0.03    &       0.03    &       0.04    \\
1917C1  &       \nodata &       0.09    &       0.04    &       0.07    &       0.08    &       0.12    &       0.07    &       0.11    &       0.21    &       0.05    &       0.04    &       0.17    \\
1918C1  &       0.11    &       0.04    &       0.03    &       0.03    &       0.08    &       0.06    &       0.04    &       0.10    &       0.20    &       0.06    &       0.04    &       0.09    \\
201583C3        &       \nodata &       0.03    &       0.04    &       0.03    &       0.08    &       0.04    &       \nodata &       0.10    &       0.17    &       \nodata &       0.04    &       0.07    \\
2110C7  &       0.18    &       0.09    &       0.04    &       0.07    &       0.08    &       0.16    &       0.08    &       0.11    &       0.29    &       0.05    &       0.05    &       0.17    \\
2178C7  &       0.15    &       0.08    &       0.04    &       0.07    &       0.09    &       0.12    &       0.07    &       0.11    &       0.22    &       0.04    &       0.04    &       0.12    \\
2200C3  &       \nodata &       0.05    &       0.04    &       0.04    &       0.08    &       0.08    &       0.04    &       0.10    &       0.17    &       0.04    &       0.04    &       0.13    \\
2220C7  &       0.12    &       0.04    &       0.04    &       0.03    &       0.08    &       0.08    &       0.02    &       0.09    &       \nodata &       0.04    &       0.03    &       0.13    \\
222C3   &       \nodata &       0.03    &       0.03    &       0.03    &       0.08    &       0.06    &       0.03    &       0.09    &       0.18    &       0.05    &       0.04    &       0.10    \\
2335C2  &       0.09    &       0.04    &       0.05    &       0.04    &       0.09    &       0.06    &       0.03    &       0.11    &       0.18    &       0.04    &       0.04    &       0.04    \\
2407C2  &       0.09    &       0.02    &       0.03    &       0.03    &       0.07    &       0.05    &       0.03    &       0.09    &       0.17    &       0.06    &       0.04    &       0.06    \\
2422C7  &       0.15    &       0.09    &       0.04    &       0.08    &       0.09    &       0.14    &       0.09    &       0.13    &       \nodata &       0.05    &       0.04    &       0.15    \\
2470C3  &       0.14    &       0.08    &       0.04    &       0.06    &       0.09    &       0.13    &       0.07    &       0.11    &       0.23    &       0.04    &       0.04    &       0.15    \\
2502C3  &       0.10    &       0.04    &       0.04    &       0.04    &       0.09    &       0.07    &       0.04    &       0.10    &       0.18    &       0.04    &       0.04    &       0.08    \\
2532C6  &       0.14    &       0.06    &       0.04    &       0.05    &       0.10    &       0.10    &       0.06    &       0.11    &       0.25    &       0.04    &       0.05    &       0.17    \\
2580C6  &       0.19    &       0.11    &       0.03    &       0.07    &       0.09    &       0.15    &       0.08    &       0.11    &       0.26    &       0.05    &       0.04    &       0.15    \\
2769C3  &       0.14    &       0.07    &       0.04    &       0.06    &       0.08    &       0.11    &       0.06    &       0.10    &       0.21    &       0.05    &       0.04    &       0.14    \\
2772C7  &       0.12    &       0.04    &       0.03    &       0.04    &       0.08    &       0.08    &       0.05    &       0.09    &       0.19    &       0.06    &       0.05    &       0.14    \\
2812C8  &       0.16    &       0.07    &       0.04    &       0.07    &       0.09    &       0.12    &       0.09    &       0.10    &       0.26    &       0.05    &       0.05    &       0.15    \\
2947C3  &       0.09    &       0.02    &       0.03    &       0.03    &       0.07    &       0.04    &       0.03    &       0.09    &       0.17    &       0.06    &       0.04    &       0.08    \\
2948C7  &       0.14    &       0.12    &       0.04    &       0.09    &       0.10    &       0.18    &       0.10    &       0.16    &       \nodata &       0.04    &       0.04    &       0.15    \\
3018C3  &       0.14    &       0.07    &       0.04    &       0.06    &       0.09    &       0.11    &       0.07    &       0.09    &       0.23    &       0.04    &       0.04    &       0.14    \\
3035C7  &       0.10    &       0.03    &       0.04    &       0.03    &       0.08    &       0.05    &       0.03    &       0.10    &       0.19    &       0.05    &       0.04    &       0.07    \\
3091C8  &       0.12    &       0.04    &       0.03    &       0.04    &       0.09    &       0.09    &       0.05    &       0.08    &       0.22    &       0.06    &       0.05    &       0.11    \\
3101C7  &       0.10    &       0.04    &       0.03    &       0.04    &       0.07    &       0.07    &       0.04    &       0.10    &       0.18    &       0.06    &       0.03    &       0.09    \\
3142C3  &       0.13    &       0.04    &       0.03    &       0.04    &       0.08    &       0.07    &       0.05    &       0.09    &       0.19    &       0.06    &       0.05    &       0.12    \\
3161C3  &       \nodata &       0.04    &       0.04    &       0.04    &       0.08    &       0.08    &       0.03    &       0.09    &       0.17    &       0.05    &       0.04    &       0.12    \\
3191C7  &       0.11    &       0.03    &       0.03    &       0.03    &       0.09    &       0.06    &       0.04    &       0.10    &       0.22    &       0.05    &       0.05    &       0.11    \\
3201C6  &       0.11    &       0.04    &       0.04    &       0.03    &       0.08    &       0.10    &       0.04    &       0.09    &       0.22    &       0.05    &       0.05    &       0.13    \\
3238C6  &       \nodata &       0.05    &       0.04    &       0.05    &       0.09    &       0.10    &       0.06    &       0.10    &       0.24    &       0.06    &       0.05    &       0.14    \\
3267C3  &       0.16    &       0.07    &       0.04    &       0.06    &       0.09    &       0.11    &       0.07    &       0.11    &       0.22    &       0.05    &       0.04    &       0.16    \\
3515C3  &       \nodata &       0.09    &       0.04    &       0.07    &       0.08    &       0.11    &       0.07    &       0.10    &       0.19    &       0.04    &       0.04    &       0.14    \\
3558C6  &       \nodata &       0.06    &       0.03    &       0.05    &       0.08    &       0.10    &       0.06    &       0.10    &       0.20    &       0.06    &       0.04    &       0.15    \\
3690C7  &       0.08    &       0.03    &       0.05    &       0.04    &       0.06    &       0.03    &       \nodata &       0.10    &       0.15    &       0.06    &       0.02    &       0.06    \\
3711C7  &       0.09    &       0.02    &       0.03    &       0.02    &       0.07    &       0.06    &       0.03    &       0.07    &       0.15    &       0.06    &       0.04    &       0.06    \\
3733C3  &       0.13    &       0.06    &       0.03    &       0.05    &       0.09    &       0.10    &       0.07    &       0.10    &       0.21    &       0.06    &       0.05    &       0.15    \\
3796C6  &       0.13    &       0.06    &       0.04    &       0.06    &       0.10    &       0.09    &       0.06    &       0.10    &       0.21    &       0.04    &       0.04    &       0.15    \\
3965C6  &       0.19    &       0.11    &       0.04    &       0.09    &       0.09    &       0.17    &       0.09    &       0.12    &       0.26    &       0.04    &       0.04    &       0.17    \\
4085C3  &       0.13    &       0.07    &       0.04    &       0.06    &       0.10    &       0.10    &       0.07    &       0.10    &       0.23    &       0.04    &       0.04    &       0.14    \\
4217C6  &       0.13    &       0.07    &       0.04    &       0.06    &       0.10    &       0.11    &       0.07    &       0.10    &       0.20    &       0.03    &       0.04    &       0.16    \\
4263C6  &       0.11    &       0.03    &       0.03    &       0.03    &       0.08    &       0.08    &       0.04    &       0.09    &       0.19    &       0.06    &       0.04    &       0.12    \\
431C2   &       0.12    &       0.06    &       0.04    &       0.04    &       0.08    &       0.12    &       0.04    &       0.08    &       0.21    &       0.06    &       0.04    &       0.13    \\
4365C3  &       \nodata &       0.03    &       0.04    &       0.03    &       0.06    &       0.04    &       0.03    &       0.10    &       0.16    &       0.05    &       0.03    &       0.05    \\
4478C8  &       0.12    &       0.03    &       0.03    &       0.04    &       0.08    &       0.06    &       0.05    &       0.10    &       0.19    &       0.06    &       0.04    &       0.09    \\
455C1   &       0.07    &       0.02    &       0.04    &       0.03    &       0.08    &       0.07    &       0.02    &       0.10    &       0.15    &       0.04    &       0.03    &       0.05    \\
4612C6  &       0.10    &       0.03    &       0.03    &       0.03    &       0.08    &       0.06    &       0.03    &       0.09    &       0.17    &       0.05    &       0.04    &       0.06    \\
4740C8  &       0.08    &       0.03    &       0.04    &       0.03    &       0.08    &       0.07    &       0.03    &       0.10    &       0.17    &       0.04    &       0.03    &       0.08    \\
4876C6  &       0.10    &       0.04    &       0.04    &       0.04    &       0.09    &       0.09    &       0.04    &       0.09    &       0.17    &       0.05    &       0.04    &       0.11    \\
5319C6  &       0.16    &       0.07    &       0.04    &       0.07    &       0.09    &       0.13    &       0.08    &       0.10    &       0.26    &       0.04    &       0.04    &       0.13    \\
5351C8  &       0.14    &       0.07    &       0.04    &       0.07    &       0.09    &       0.10    &       0.07    &       0.10    &       0.21    &       0.05    &       0.04    &       0.16    \\
5400C8  &       \nodata &       0.08    &       0.03    &       0.05    &       0.08    &       0.12    &       0.05    &       0.08    &       0.19    &       0.06    &       0.04    &       0.12    \\
5487C8  &       \nodata &       0.05    &       0.04    &       0.04    &       0.09    &       0.08    &       0.05    &       0.10    &       0.19    &       0.04    &       0.03    &       0.11    \\
5543C6  &       0.19    &       0.08    &       0.04    &       0.08    &       0.09    &       0.12    &       0.09    &       0.12    &       0.26    &       0.06    &       0.04    &       0.08    \\
5588C6  &       0.13    &       0.04    &       0.03    &       0.04    &       0.09    &       0.08    &       0.05    &       0.10    &       0.21    &       0.06    &       0.04    &       0.11    \\
5664C6  &       0.14    &       0.08    &       0.04    &       0.06    &       0.08    &       0.12    &       0.06    &       0.11    &       \nodata &       0.05    &       0.04    &       0.16    \\
5908C6  &       0.09    &       0.03    &       0.04    &       0.03    &       0.07    &       0.04    &       0.03    &       0.09    &       0.19    &       0.05    &       0.02    &       0.04    \\
5977C6  &       0.18    &       0.08    &       0.04    &       0.07    &       0.09    &       0.12    &       0.08    &       0.13    &       0.28    &       0.05    &       0.05    &       0.17    \\
5980C6  &       \nodata &       0.05    &       0.03    &       0.05    &       0.09    &       0.12    &       0.06    &       0.09    &       0.22    &       0.07    &       0.06    &       0.14    \\
608C1   &       0.06    &       0.04    &       \nodata &       \nodata &       0.07    &       0.03    &       0.02    &       0.09    &       0.13    &       \nodata &       0.02    &       0.02    \\
6090C6  &       0.15    &       0.10    &       0.04    &       0.09    &       0.08    &       0.13    &       0.10    &       0.12    &       \nodata &       0.05    &       0.03    &       0.11    \\
6164C6  &       0.14    &       0.06    &       0.03    &       0.06    &       0.08    &       0.11    &       0.07    &       0.10    &       0.20    &       0.07    &       0.04    &       0.13    \\
6230C5  &       \nodata &       0.07    &       0.04    &       0.05    &       0.08    &       0.11    &       0.06    &       0.10    &       0.21    &       0.06    &       0.04    &       0.13    \\
6263C6  &       \nodata &       0.13    &       0.04    &       0.08    &       0.08    &       0.18    &       0.09    &       0.14    &       \nodata &       0.05    &       0.03    &       0.15    \\
6391C8  &       0.10    &       0.03    &       0.04    &       0.03    &       0.07    &       0.04    &       0.03    &       0.11    &       0.15    &       0.05    &       0.04    &       0.07    \\
6419C5  &       0.13    &       0.07    &       0.04    &       0.06    &       0.09    &       0.11    &       0.07    &       0.10    &       0.21    &       0.03    &       0.04    &       0.18    \\
6426C8  &       \nodata &       0.04    &       0.03    &       0.03    &       0.09    &       0.09    &       0.04    &       0.09    &       0.21    &       0.04    &       0.04    &       0.12    \\
6505C6  &       0.09    &       0.03    &       0.03    &       0.03    &       0.07    &       0.05    &       0.04    &       0.10    &       0.15    &       0.06    &       0.04    &       0.10    \\
650C2   &       0.18    &       0.09    &       0.04    &       0.08    &       0.10    &       0.12    &       0.10    &       0.11    &       0.26    &       0.06    &       0.05    &       0.16    \\
6549C6  &       0.15    &       0.08    &       0.04    &       0.06    &       0.09    &       0.13    &       0.06    &       0.10    &       0.23    &       0.05    &       0.04    &       0.15    \\
6637C8  &       0.13    &       0.04    &       0.03    &       0.05    &       0.10    &       0.09    &       0.06    &       0.10    &       0.24    &       0.04    &       0.05    &       0.13    \\
6717C6  &       0.13    &       0.05    &       0.03    &       0.05    &       0.09    &       0.11    &       0.06    &       0.09    &       0.20    &       0.07    &       0.05    &       0.13    \\
6828C7  &       0.18    &       0.08    &       0.04    &       0.07    &       0.10    &       0.13    &       0.08    &       0.12    &       0.28    &       0.04    &       0.04    &       0.16    \\
6913C7  &       0.09    &       0.04    &       0.05    &       0.03    &       0.09    &       0.08    &       0.04    &       0.10    &       0.17    &       0.03    &       0.04    &       0.11    \\
867C3   &       0.08    &       0.03    &       0.04    &       0.03    &       0.08    &       0.06    &       0.03    &       0.10    &       0.18    &       0.04    &       0.04    &       0.09    \\
\enddata

\end{deluxetable}

\clearpage
\end{landscape}

\clearpage
\begin{landscape}
\tablenum{5}
\tablecolumns{13}
\tablewidth{0pt}

\begin{deluxetable}{ccccccccccccc}
\tabletypesize{\scriptsize}
%\rotate
\tablecaption{1$\sigma$ Line--to--Line Abundance Dispersion}
\tablehead{
\colhead{ID}    &
\colhead{$\sigma$$_{\rm O}$}    &
\colhead{$\sigma$$_{\rm Na}$}   &
\colhead{$\sigma$$_{\rm Mg}$}   &
\colhead{$\sigma$$_{\rm Al}$}   &
\colhead{$\sigma$$_{\rm Si}$}   &
\colhead{$\sigma$$_{\rm Ca}$}   &
\colhead{$\sigma$$_{\rm Cr}$}   &
\colhead{$\sigma$$_{\rm Fe I}$}   &
\colhead{$\sigma$$_{\rm Fe II}$}   &
\colhead{$\sigma$$_{\rm Co}$}   &
\colhead{$\sigma$$_{\rm Ni}$}   &
\colhead{$\sigma$$_{\rm Cu}$}
}

\startdata
\hline
\multicolumn{13}{c}{(l,b)=($+$5.25,--3.02)}       \\
\hline
119799C4        &       0.08    &       0.02    &       0.00    &       0.02    &       0.12    &       0.04    &       0.17    &       0.13    &       0.08    &       0.09    &       0.10    &       0.08    \\
129499C4        &        \nodata        &       0.04    &       0.07    &       0.11    &       0.17    &       0.12    &       0.10    &       0.14    &           \nodata     &       0.04    &       0.18    &       \nodata \\
176772C5        &       0.08    &       0.01    &       0.04    &       0.04    &       0.15    &       0.15    &       0.08    &       0.17    &       0.08    &       0.05    &       0.16    &       \nodata \\
181349C5        &       0.08    &       0.25    &       0.07    &       0.08    &       0.21    &       0.08    &       0.18    &       0.15    &       0.08    &       0.07    &       0.16    &       \nodata \\
183783C5        &        \nodata        &        \nodata        &       0.10    &       0.08    &       0.06    &       0.11    &       0.22    &       0.13    &           \nodata     &       0.08    &       0.18    &          \nodata      \\
184088C5        &       0.08    &       0.00    &       0.07    &       0.00    &       0.11    &       0.09    &       0.16    &       0.13    &       0.00    &       0.04    &       0.12    &       0.08    \\
184618C5        &        \nodata        &       0.11    &       0.07    &       0.00    &       0.15    &       0.10    &       0.13    &       0.14    &       0.08    &       0.08    &       0.10    &       0.08    \\
185169C5        &        \nodata        &       0.07    &       0.07    &       0.00    &       0.08    &       0.05    &       0.16    &       0.14    &           \nodata     &       0.08    &       0.10    &       0.08    \\
185357C5        &       0.08    &       0.04    &       0.00    &       0.07    &       0.12    &       0.05    &       0.10    &       0.13    &       0.08    &       0.02    &       0.14    &       \nodata \\
185541C5        &       0.08    &       0.07    &       0.02    &       0.07    &       0.21    &       0.09    &       0.13    &       0.15    &       0.01    &       0.08    &       0.13    &          \nodata      \\
187067C5        &        \nodata        &       0.07    &       0.08    &       0.08    &       0.09    &       0.10    &       0.08    &       0.15    &       0.02    &          0.08 &       0.15    &       0.08    \\
193190C5        &        \nodata        &       0.07    &       0.04    &       0.08    &       0.17    &       0.19    &       0.09    &       0.12    &       0.08    &       0.14    &       0.09    &       \nodata \\
197366C5        &       0.08    &       0.06    &       0.08    &       0.08    &       0.10    &       0.13    &       0.12    &       0.15    &       0.08    &       0.05    &       0.13    &          \nodata      \\
215681C6        &       0.08    &       0.01    &       0.00    &       0.04    &       0.12    &       0.11    &       0.12    &       0.13    &           \nodata     &       0.05    &       0.15    &       0.08    \\
216922C6        &       0.08    &       0.05    &       0.00    &       0.00    &       0.11    &       0.06    &       0.05    &       0.14    &       0.08    &       0.11    &       0.12    &       \nodata \\
218198C6        &       0.08    &       0.01    &       0.00    &       0.04    &       0.05    &       0.09    &       0.04    &       0.14    &       0.08    &          0.08 &       0.16    &       \nodata \\
219909C6        &       0.08    &       0.06    &       0.00    &       0.00    &       0.12    &       0.08    &       0.14    &       0.14    &       0.08    &          0.08 &       0.13    &          \nodata      \\
221537C6        &       0.08    &       0.00    &       0.00    &       0.08    &       0.15    &       0.09    &       0.13    &       0.13    &           \nodata     &       0.00    &       0.15    &       \nodata \\
223113C6        &       0.08    &       0.12    &       0.00    &       0.08    &       0.07    &       0.09    &       0.08    &       0.13    &       0.11    &       0.06    &       0.09    &       \nodata \\
223343C6        &       0.08    &       0.00    &       0.08    &       0.00    &       0.11    &       0.15    &       0.14    &       0.13    &       0.05    &       0.11    &       0.12    &       \nodata \\
223621C6        &        \nodata        &       0.06    &       0.00    &       0.11    &       0.07    &       0.12    &       0.09    &       0.14    &       0.08    &       0.07    &       0.12    &       \nodata \\
223722C6        &       0.08    &       0.08    &       0.04    &       0.04    &       0.10    &       0.08    &       0.06    &       0.14    &       0.11    &       0.09    &       0.14    &          \nodata      \\
224206C6        &        \nodata        &       0.05    &       0.06    &       0.05    &       0.15    &       0.16    &       0.10    &       0.14    &       0.08    &          0.08 &       0.15    &       \nodata \\
224866C6        &       0.08    &       0.07    &       0.11    &       0.01    &       0.11    &       0.06    &       0.10    &       0.14    &       0.08    &       0.04    &       0.12    &       \nodata \\
224951C6        &       0.08    &       0.08    &       0.07    &       0.04    &       0.05    &       0.15    &       0.20    &       0.13    &           \nodata     &       0.16    &       0.15    &       \nodata \\
225531C6        &       0.08    &       0.04    &       0.08    &         \nodata       &       0.12    &       0.08    &       0.07    &       0.13    &       0.09    &       0.08    &       0.11    &       0.08    \\
226450C6        &       0.08    &       0.03    &       0.07    &       0.04    &       0.15    &       0.02    &       0.12    &       0.15    &           \nodata     &       0.00    &       0.11    &       \nodata \\
226850C6        &        \nodata        &       0.07    &       0.00    &       0.04    &       0.13    &       0.11    &       0.07    &       0.12    &       0.10    &       0.04    &       0.10    &       0.08    \\
227867C6        &       0.08    &       0.18    &       0.04    &       0.01    &       0.11    &       0.10    &       0.14    &       0.14    &       0.04    &       0.01    &       0.12    &       0.08    \\
228466C6        &       0.08    &       0.11    &       0.00    &       0.04    &       0.09    &       0.10    &       0.19    &       0.15    &       0.18    &       0.04    &       0.14    &       0.08    \\
229507C6        &        \nodata        &       0.01    &       0.07    &       0.14    &       0.11    &       0.08    &       0.14    &       0.12    &       0.08    &       0.04    &       0.17    &       0.08    \\
230424C6        &       0.08    &       0.01    &       0.00    &       0.14    &       0.06    &       0.12    &       0.11    &       0.12    &       0.06    &       0.09    &       0.13    &       0.08    \\
230483C6        &       0.08    &       0.00    &       0.14    &       0.08    &       0.15    &       0.07    &       0.14    &       0.14    &       0.08    &       0.04    &       0.10    &       \nodata \\
231379C6        &       0.08    &       0.07    &       0.02    &       0.11    &       0.11    &       0.09    &       0.13    &       0.14    &       0.04    &          0.08 &       0.08    &       0.08    \\
231618C6        &       0.08    &       0.04    &       0.04    &       0.00    &       0.11    &       0.13    &       0.17    &       0.12    &       0.08    &       0.04    &       0.14    &       0.08    \\
232493C6        &       0.08    &       0.07    &         \nodata       &       0.07    &       0.10    &       0.12    &       0.11    &       0.14    &       0.04    &       0.08    &       0.16    &       0.08    \\
233121C6        &       0.08    &       0.02    &       0.08    &       0.04    &       0.07    &       0.08    &       0.06    &       0.12    &       0.05    &       0.07    &       0.09    &       \nodata \\
233560C6        &       0.08    &       0.07    &       0.00    &       0.05    &       0.05    &       0.09    &       0.12    &       0.12    &       0.06    &       0.04    &       0.11    &       0.08    \\
233708C6        &       0.08    &       0.03    &       0.07    &       0.05    &       0.14    &       0.11    &       0.11    &       0.12    &       0.10    &       0.05    &       0.11    &       0.08    \\
240059C6        &       0.08    &       0.01    &       0.07    &       0.04    &       0.11    &       0.09    &       0.10    &       0.11    &       0.08    &       0.02    &       0.07    &       \nodata \\
240083C6        &       0.08    &       0.11    &       0.01    &       0.04    &       0.10    &       0.08    &       0.07    &       0.11    &       0.08    &       0.04    &       0.13    &       \nodata \\
259050C7        &       0.08    &       0.16    &       0.08    &       0.04    &       0.17    &       0.03    &       0.18    &       0.15    &       0.08    &          0.08 &       0.16    &          \nodata      \\
259377C7        &        \nodata        &       0.04    &       0.01    &       0.11    &       0.16    &       0.13    &       0.12    &       0.14    &           \nodata     &       0.06    &       0.11    &       0.08    \\
260308C7        &       0.08    &       0.01    &       0.08    &       0.02    &       0.15    &       0.12    &       0.07    &       0.14    &       0.08    &       0.09    &       0.15    &       \nodata \\
262018C7        &       0.08    &       0.02    &       0.07    &       0.02    &       0.16    &       0.10    &       0.14    &       0.15    &       0.08    &       0.08    &       0.13    &       0.08    \\
266442C7        &       0.08    &       0.04    &       0.08    &       0.02    &       0.10    &       0.11    &       0.12    &       0.13    &       0.08    &       0.00    &       0.12    &       0.08    \\
270316C7        &        \nodata        &       0.04    &       0.08    &       0.08    &       0.08    &       0.10    &       0.10    &       0.14    &       0.08    &       0.10    &       0.11    &       0.08    \\
275181C7        &       0.08    &       0.11    &       0.08    &       0.00    &       0.13    &       0.13    &       0.08    &       0.14    &       0.11    &       0.07    &       0.12    &       0.08    \\
277490C7        &       0.08    &       0.02    &       0.00    &       0.01    &       0.09    &       0.07    &       0.15    &       0.13    &       0.03    &       0.01    &       0.11    &       0.08    \\
278419C7        &       0.08    &       0.04    &       0.00    &       0.13    &       0.13    &       0.14    &       0.08    &       0.13    &           \nodata     &       0.08    &       0.15    &       \nodata \\
282804C7        &       0.08    &       0.01    &       0.08    &       0.04    &       0.17    &       0.17    &       0.08    &       0.15    &           \nodata     &       0.01    &       0.16    &       0.08    \\
286252C7        &        \nodata        &       0.03    &       0.08    &       0.08    &       0.15    &       0.11    &       0.06    &       0.12    &       0.02    &       0.13    &       0.16    &       0.08    \\
45512C2 &       0.08    &       0.11    &       0.08    &       0.00    &       0.15    &       0.09    &       0.08    &       0.14    &       0.09    &       0.01    &       0.12    &       0.08    \\
47188C2 &       0.08    &       0.14    &       0.08    &       0.08    &       0.11    &       0.08    &       0.19    &       0.15    &           \nodata     &          0.08 &       0.12    &       \nodata \\
77186C3 &       0.08    &       0.13    &       0.04    &       0.04    &       0.18    &       0.10    &       0.09    &       0.13    &       0.08    &       0.12    &       0.15    &       0.08    \\
77707C3 &       0.08    &       0.02    &       0.00    &       0.05    &       0.12    &       0.05    &       0.15    &       0.14    &       0.07    &          0.08 &       0.15    &       0.08    \\
80582C3 &        \nodata        &       0.06    &       0.04    &       0.08    &       0.11    &       0.05    &       0.11    &       0.13    &       0.08    &       0.01    &       0.13    &       0.08    \\
81644C3 &       0.08    &       0.00    &       0.00    &       0.07    &       0.17    &       0.04    &       0.17    &       0.14    &       0.08    &       0.04    &       0.14    &       0.08    \\
82227C3 &       0.08    &       0.21    &       0.04    &       0.13    &       0.15    &       0.12    &       0.01    &       0.12    &           \nodata     &       0.01    &       0.16    &       0.08    \\
83531C3 &       0.08    &       0.01    &       0.02    &       0.08    &       0.10    &       0.15    &       0.18    &       0.14    &       0.08    &       0.04    &       0.13    &       0.08    \\
84255C3 &       0.08    &       0.01    &       0.02    &       0.06    &       0.05    &       0.12    &       0.17    &       0.10    &       0.04    &          0.08 &       0.15    &       0.08    \\
86757C3 &        \nodata        &       0.08    &       0.05    &       0.00    &       0.09    &       0.10    &       0.11    &       0.13    &       0.08    &       0.06    &       0.11    &       0.08    \\
88522C3 &        \nodata        &       0.16    &       0.04    &       0.11    &       0.12    &       0.17    &       0.08    &       0.13    &       0.08    &       0.01    &       0.13    &       0.08    \\
\hline
\multicolumn{13}{c}{NGC 6553}       \\
\hline
225847C6        &        \nodata        &       0.08    &       0.06    &       0.06    &       0.07    &       0.13    &       0.12    &       0.14    &       0.02    &       0.09    &       0.11    &       \nodata \\
227379C6        &       0.08    &       0.03    &       0.04    &       0.06    &       0.10    &       0.13    &       0.13    &       0.12    &       0.12    &       0.00    &       0.15    &       \nodata \\
228407C6        &        \nodata        &       0.01    &       0.04    &       0.02    &       0.16    &       0.12    &       0.13    &       0.15    &       0.08    &       0.04    &       0.11    &       0.08    \\
230208C6        &        \nodata        &       0.00    &       0.09    &       0.01    &       0.12    &       0.10    &       0.14    &       0.13    &       0.04    &       0.08    &       0.07    &       0.08    \\
239284C6        &        \nodata        &       0.04    &       0.08    &       0.04    &       0.16    &       0.12    &       0.11    &       0.14    &           \nodata     &       0.01    &       0.14    &       \nodata \\
265795C7        &        \nodata        &       0.08    &       0.08    &       0.06    &       0.18    &       0.03    &       0.16    &       0.16    &           \nodata     &       0.05    &       0.14    &       0.08    \\
268360C7        &        \nodata        &       0.06    &       0.04    &       0.06    &       0.11    &       0.00    &       0.14    &       0.11    &       0.08    &       0.00    &       0.13    &       0.08    \\
268493C7        &        \nodata        &        0.08   &       0.07    &       0.09    &       0.16    &       0.04    &       0.18    &       0.16    &       0.13    &       0.06    &       0.10    &       0.08    \\
271021C7        &        \nodata        &       0.01    &       0.11    &       0.06    &       0.11    &       0.11    &       0.14    &       0.15    &       0.08    &       0.11    &       0.16    &       0.08    \\
271400C7        &        \nodata        &       0.02    &       0.06    &       0.02    &       0.09    &       0.09    &       0.11    &       0.14    &       0.08    &          0.08 &       0.15    &       0.08    \\
77182C3 &        \nodata        &       0.01    &       0.00    &       0.04    &       0.13    &       0.12    &       0.16    &       0.12    &       0.08    &       0.05    &       0.07    &       \nodata \\
85597C3 &        \nodata        &       0.04    &       0.07    &       0.02    &       0.12    &       0.11    &       0.10    &       0.13    &           \nodata     &       0.14    &       0.15    &       0.08    \\
\hline
\multicolumn{13}{c}{(l,b)=(0,--12)}       \\
\hline
1156C2  &       0.08    &       0.02    &       0.00    &       0.01    &       0.04    &       0.07    &       0.08    &       0.10    &       0.08    &       0.05    &       0.11    &       0.08    \\
1407C3  &       0.08    &       0.02    &       0.07    &       0.03    &       0.10    &       0.14    &       0.22    &       0.12    &       0.11    &          0.08 &       0.11    &       0.08    \\
1491C7  &       0.08    &       0.03    &       0.00    &       0.00    &       0.13    &       0.12    &       0.06    &       0.16    &           \nodata     &       0.18    &       0.13    &       0.08    \\
1554C7  &       0.08    &       0.04    &       0.07    &       0.00    &       0.13    &       0.05    &       0.09    &       0.14    &           \nodata     &       0.11    &       0.12    &       0.08    \\
166C3   &       0.08    &       0.14    &       0.08    &         0.08  &       0.08    &       0.05    &       0.13    &       0.14    &       0.08    &       0.18    &       0.15    &       0.08    \\
1754C3  &        \nodata        &       0.06    &       0.02    &       0.00    &       0.10    &       0.13    &       0.10    &       0.12    &       0.04    &       0.11    &       0.10    &       0.08    \\
1814C1  &       0.08    &       0.07    &       0.04    &       0.08    &       0.10    &       0.11    &       0.11    &       0.12    &       0.01    &       0.04    &       0.09    &       0.08    \\
1876C2  &        \nodata        &       0.00    &       0.04    &       0.07    &       0.12    &       0.14    &       0.11    &       0.14    &       0.08    &       0.04    &       0.13    &       0.08    \\
1917C1  &        \nodata        &       0.08    &       0.11    &       0.11    &       0.15    &       0.14    &       0.16    &       0.13    &       0.08    &       0.11    &       0.15    &       0.08    \\
1918C1  &       0.08    &       0.11    &       0.00    &         0.08  &       0.12    &       0.10    &       0.11    &       0.13    &       0.08    &       0.04    &       0.09    &       0.08    \\
201583C3        &        \nodata        &       0.14    &         0.08  &         0.08  &       0.13    &       0.16    &          \nodata      &       0.16    &       0.08    &          \nodata      &       0.09    &       0.08    \\
2110C7  &       0.08    &       0.01    &       0.04    &       0.09    &       0.09    &       0.10    &       0.12    &       0.12    &       0.05    &       0.01    &       0.12    &       0.08    \\
2178C7  &       0.08    &       0.04    &       0.04    &       0.04    &       0.08    &       0.05    &       0.05    &       0.12    &       0.08    &       0.00    &       0.10    &       0.08    \\
2200C3  &        \nodata        &       0.11    &       0.06    &       0.07    &       0.06    &       0.10    &       0.17    &       0.14    &       0.09    &          0.08 &       0.07    &       0.08    \\
2220C7  &       0.08    &       0.03    &       0.05    &       0.02    &       0.12    &       0.10    &       0.09    &       0.14    &           \nodata     &       0.07    &       0.13    &       0.08    \\
222C3   &        \nodata        &       0.04    &       0.02    &       0.07    &       0.09    &       0.02    &       0.03    &       0.12    &       0.03    &       0.00    &       0.08    &       0.08    \\
2335C2  &       0.08    &       0.04    &       0.04    &       0.07    &       0.07    &       0.08    &       0.02    &       0.11    &       0.08    &          0.08 &       0.11    &       0.08    \\
2407C2  &       0.08    &       0.05    &       0.07    &       0.06    &       0.08    &       0.06    &       0.14    &       0.11    &       0.12    &          0.08 &       0.08    &       0.08    \\
2422C7  &       0.08    &       0.11    &       0.04    &         0.08  &       0.09    &       0.07    &       0.20    &       0.12    &           \nodata     &       0.00    &       0.08    &       0.08    \\
2470C3  &       0.08    &       0.04    &       0.00    &       0.06    &       0.05    &       0.08    &       0.16    &       0.12    &       0.12    &       0.00    &       0.08    &       0.08    \\
2502C3  &       0.08    &       0.02    &       0.08    &       0.00    &       0.06    &       0.09    &       0.02    &       0.13    &       0.08    &       0.03    &       0.11    &       0.08    \\
2532C6  &       0.08    &       0.05    &       0.11    &       0.04    &       0.15    &       0.07    &       0.16    &       0.13    &       0.08    &       0.07    &       0.12    &       0.08    \\
2580C6  &       0.08    &       0.11    &       0.06    &       0.00    &       0.15    &       0.10    &       0.12    &       0.18    &       0.08    &       0.01    &       0.14    &       0.08    \\
2769C3  &       0.08    &       0.11    &       0.04    &       0.07    &       0.07    &       0.07    &       0.11    &       0.13    &       0.08    &          0.08 &       0.13    &       0.08    \\
2772C7  &       0.08    &       0.01    &       0.07    &       0.00    &       0.09    &       0.08    &       0.10    &       0.11    &       0.04    &       0.04    &       0.08    &       0.08    \\
2812C8  &       0.08    &       0.01    &       0.01    &         0.08  &       0.07    &       0.12    &       0.07    &       0.11    &       0.00    &       0.04    &       0.11    &       0.08    \\
2947C3  &       0.08    &       0.04    &       0.14    &       0.04    &       0.12    &       0.09    &       0.09    &       0.13    &       0.08    &       0.11    &       0.08    &       0.08    \\
2948C7  &       0.08    &       0.00    &       0.07    &       0.04    &       0.09    &       0.06    &       0.21    &       0.13    &           \nodata     &       0.05    &       0.18    &       0.08    \\
3018C3  &       0.08    &       0.04    &       0.00    &       0.01    &       0.08    &       0.05    &       0.10    &       0.11    &       0.06    &       0.08    &       0.09    &       0.08    \\
3035C7  &       0.08    &       0.04    &       0.04    &       0.00    &       0.11    &       0.07    &       0.12    &       0.13    &       0.14    &       0.07    &       0.08    &       0.08    \\
3091C8  &       0.08    &       0.01    &       0.02    &       0.04    &       0.10    &       0.08    &       0.04    &       0.12    &       0.06    &       0.08    &       0.07    &       0.08    \\
3101C7  &       0.08    &       0.05    &       0.04    &       0.02    &       0.10    &       0.05    &       0.08    &       0.13    &       0.03    &       0.06    &       0.09    &       0.08    \\
3142C3  &       0.08    &       0.09    &       0.07    &       0.05    &       0.07    &       0.05    &       0.06    &       0.13    &       0.11    &       0.01    &       0.10    &       0.08    \\
3161C3  &        \nodata        &       0.02    &       0.00    &       0.05    &       0.11    &       0.07    &       0.12    &       0.12    &       0.12    &       0.04    &       0.10    &       0.08    \\
3191C7  &       0.08    &       0.05    &       0.01    &       0.00    &       0.10    &       0.05    &       0.07    &       0.11    &       0.01    &       0.00    &       0.08    &       0.08    \\
3201C6  &       0.08    &       0.04    &       0.00    &       0.09    &       0.10    &       0.07    &       0.12    &       0.13    &       0.18    &       0.11    &       0.12    &       0.08    \\
3238C6  &        \nodata        &       0.04    &       0.04    &       0.09    &       0.13    &       0.04    &       0.10    &       0.12    &       0.00    &       0.01    &       0.10    &       0.08    \\
3267C3  &       0.08    &       0.06    &       0.04    &       0.01    &       0.06    &       0.10    &       0.11    &       0.09    &       0.05    &       0.01    &       0.08    &       0.08    \\
3515C3  &        \nodata        &       0.03    &       0.00    &       0.05    &       0.12    &       0.09    &       0.09    &       0.12    &       0.08    &       0.01    &       0.09    &       0.08    \\
3558C6  &        \nodata        &       0.01    &       0.11    &       0.03    &       0.06    &       0.09    &       0.15    &       0.13    &       0.08    &       0.07    &       0.10    &       0.08    \\
3690C7  &       0.08    &        0.08   &       0.00    &         0.08  &       0.11    &       0.09    &          \nodata      &       0.12    &       0.06    &          0.08 &       0.13    &       0.08    \\
3711C7  &       0.08    &       0.04    &       0.08    &       0.07    &       0.08    &       0.06    &       0.20    &       0.13    &       0.11    &       0.14    &       0.13    &       0.08    \\
3733C3  &       0.08    &       0.01    &       0.02    &       0.01    &       0.10    &       0.08    &       0.13    &       0.11    &       0.05    &       0.01    &       0.10    &       0.08    \\
3796C6  &       0.08    &       0.01    &       0.05    &       0.02    &       0.12    &       0.04    &       0.11    &       0.12    &       0.06    &       0.04    &       0.09    &       0.08    \\
3965C6  &       0.08    &       0.03    &       0.00    &       0.00    &       0.03    &       0.12    &       0.09    &       0.12    &       0.08    &       0.01    &       0.11    &       0.08    \\
4085C3  &       0.08    &       0.02    &       0.07    &       0.00    &       0.08    &       0.09    &       0.08    &       0.10    &       0.04    &       0.07    &       0.10    &       0.08    \\
4217C6  &       0.08    &       0.01    &       0.08    &       0.08    &       0.12    &       0.08    &       0.02    &       0.15    &       0.02    &       0.04    &       0.14    &       0.08    \\
4263C6  &       0.08    &       0.06    &       0.08    &       0.04    &       0.12    &       0.07    &       0.18    &       0.14    &       0.11    &          0.08 &       0.11    &       0.08    \\
431C2   &       0.08    &       0.03    &       0.00    &       0.07    &       0.10    &       0.11    &       0.12    &       0.12    &       0.03    &       0.00    &       0.10    &       0.08    \\
4365C3  &        \nodata        &       0.20    &       0.08    &       0.07    &       0.12    &       0.17    &       0.19    &       0.14    &       0.17    &          0.08 &       0.16    &       0.08    \\
4478C8  &       0.08    &       0.05    &       0.01    &       0.00    &       0.10    &       0.08    &       0.04    &       0.10    &       0.09    &       0.02    &       0.10    &       0.08    \\
455C1   &       0.08    &       0.05    &       0.00    &       0.08    &       0.09    &       0.12    &       0.08    &       0.11    &       0.08    &          0.08 &       0.11    &       0.08    \\
4612C6  &       0.08    &        0.08   &       0.06    &       0.08    &       0.14    &       0.11    &       0.12    &       0.13    &       0.08    &       0.05    &       0.06    &       0.08    \\
4740C8  &       0.08    &       0.00    &       0.01    &       0.02    &       0.15    &       0.08    &       0.13    &       0.11    &       0.08    &       0.10    &       0.10    &       0.08    \\
4876C6  &       0.08    &        0.08   &       0.00    &       0.00    &       0.08    &       0.09    &       0.06    &       0.11    &       0.05    &          0.08 &       0.13    &       0.08    \\
5319C6  &       0.08    &       0.14    &       0.04    &       0.01    &       0.05    &       0.07    &       0.18    &       0.12    &       0.10    &          0.08 &       0.10    &       0.08    \\
5351C8  &       0.08    &       0.06    &       0.04    &       0.05    &       0.07    &       0.07    &       0.14    &       0.11    &       0.06    &       0.04    &       0.10    &       0.08    \\
5400C8  &        \nodata        &       0.06    &       0.04    &       0.02    &       0.07    &       0.07    &       0.08    &       0.12    &       0.08    &       0.04    &       0.09    &       0.08    \\
5487C8  &        \nodata        &       0.01    &       0.04    &       0.02    &       0.11    &       0.06    &       0.16    &       0.14    &       0.15    &       0.08    &       0.10    &       0.08    \\
5543C6  &       0.08    &       0.06    &       0.07    &       0.00    &       0.16    &       0.10    &       0.07    &       0.13    &       0.08    &       0.12    &       0.17    &       0.08    \\
5588C6  &       0.08    &       0.09    &       0.04    &       0.00    &       0.04    &       0.05    &       0.11    &       0.11    &       0.06    &       0.03    &       0.10    &       0.08    \\
5664C6  &       0.08    &       0.00    &       0.08    &       0.00    &       0.20    &       0.14    &       0.17    &       0.13    &           \nodata     &       0.01    &       0.11    &       0.08    \\
5908C6  &       0.08    &       0.12    &       0.00    &       0.07    &       0.07    &       0.11    &       0.12    &       0.11    &       0.10    &          0.08 &       0.08    &       0.08    \\
5977C6  &       0.08    &       0.00    &       0.04    &       0.04    &       0.12    &       0.10    &       0.15    &       0.12    &       0.01    &       0.05    &       0.11    &       0.08    \\
5980C6  &        \nodata        &       0.09    &       0.04    &       0.06    &       0.08    &       0.04    &       0.06    &       0.11    &       0.08    &       0.04    &       0.12    &       0.08    \\
608C1   &       0.08    &        0.08   &         \nodata       &         \nodata       &       0.16    &       0.15    &       0.13    &       0.14    &       0.06    &          \nodata      &       0.12    &       0.08    \\
6090C6  &       0.08    &       0.11    &       0.14    &       0.00    &       0.15    &       0.14    &       0.19    &       0.12    &           \nodata     &          0.08 &       0.12    &       0.08    \\
6164C6  &       0.08    &       0.01    &       0.00    &       0.08    &       0.11    &       0.10    &       0.12    &       0.11    &       0.11    &       0.05    &       0.09    &       0.08    \\
6230C5  &        \nodata        &       0.04    &       0.00    &       0.01    &       0.05    &       0.06    &       0.09    &       0.12    &       0.05    &       0.03    &       0.10    &       0.08    \\
6263C6  &        \nodata        &       0.11    &       0.07    &       0.02    &       0.08    &       0.19    &       0.16    &       0.14    &           \nodata     &       0.11    &       0.16    &       0.08    \\
6391C8  &       0.08    &       0.13    &       0.07    &       0.04    &       0.08    &       0.09    &       0.11    &       0.12    &       0.08    &       0.11    &       0.06    &       0.08    \\
6419C5  &       0.08    &       0.12    &       0.00    &       0.02    &       0.07    &       0.05    &       0.09    &       0.13    &       0.18    &       0.01    &       0.14    &       0.08    \\
6426C8  &        \nodata        &       0.00    &       0.00    &       0.02    &       0.15    &       0.12    &       0.07    &       0.12    &       0.02    &          0.08 &       0.09    &       0.08    \\
6505C6  &       0.08    &       0.04    &       0.00    &       0.05    &       0.05    &       0.07    &       0.08    &       0.11    &       0.14    &       0.04    &       0.07    &       0.08    \\
650C2   &       0.08    &       0.00    &       0.04    &       0.08    &       0.07    &       0.06    &       0.06    &       0.08    &       0.06    &       0.02    &       0.07    &       0.08    \\
6549C6  &       0.08    &       0.09    &       0.04    &       0.07    &       0.11    &       0.02    &       0.17    &       0.13    &       0.06    &       0.06    &       0.10    &       0.08    \\
6637C8  &       0.08    &       0.01    &       0.00    &         0.08  &       0.11    &       0.04    &       0.12    &       0.11    &       0.08    &       0.00    &       0.12    &       0.08    \\
6717C6  &       0.08    &       0.01    &       0.01    &       0.00    &       0.07    &       0.09    &       0.10    &       0.11    &       0.08    &       0.07    &       0.09    &       0.08    \\
6828C7  &       0.08    &       0.01    &       0.00    &       0.05    &       0.11    &       0.10    &       0.15    &       0.10    &       0.04    &       0.04    &       0.11    &       0.08    \\
6913C7  &       0.08    &       0.00    &       0.04    &       0.07    &       0.09    &       0.05    &       0.08    &       0.11    &       0.08    &       0.04    &       0.07    &       0.08    \\
867C3   &       0.08    &       0.02    &       0.00    &       0.08    &       0.11    &       0.08    &       0.10    &       0.08    &       0.06    &          0.08 &       0.08    &       0.08    \\
\enddata
\tablecomments{For cases where only one line was measured we have assigned a
default value of 0.08.  This is the average dispersion value for all species
in which more than one line was measured.}

\end{deluxetable}
